Accuracy and componentwise accuracy in multilinear PageRank

We study the stability with respect to perturbations and the accuracy of numerical algorithms for computing solutions to the multilinear PageRank problem $\mathbf{x} = (1-\alpha)\mathbf{v} + \alpha \mathcal{P} \mathbf{x}^2$. Our results reveal that the solution can be more stable with respect to perturbations and numerical errors with respect to the classical bounds for nonlinear systems of equations (based on the norm of the Jacobian). In detail, one can obtain bounds for the minimal solution which ignore the singularity of the problem for $\alpha=1/2$, and one can show that the limiting accuracy of the Newton method depends not on the norm of the Jacobian but on a quantity that can be much smaller thanks to the nonnegativity structure of the equation. For the minimal solution, we also suggest subtraction-free modifications to the existing algorithms to achieve componentwise stability. Some of the theoretical results we obtain are interesting even outside the scope of this problem: bounds for more general quadratic vector equations, and a partial inverse for M-matrices which remains bounded when the matrix to invert approaches singularity.

==> fig.tex <==

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{marker3}{RGB}{124,104,238}    
\definecolor{mycolor2}{RGB}{255,20,147}    
\definecolor{marker5}{RGB}{102,166,30}  
\definecolor{marker6}{RGB}{255, 127, 80}  
\begin{tikzpicture}[scale=.8]

\begin{axis}[%
width=5in,
height=4in,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=100,
xlabel={Iterations},
ymode=log,
ymin=1e-17,
ymax=1,
yminorticks=true,
legend style={at={(0.38,0.59)}, anchor=south west, 
legend cell align=left, 
align=left,
draw=none,
 legend columns=2,
%font=\footnotesize,
fill=white,
fill opacity=0.7,
text opacity=1},
grid=major,
grid style={dotted,gray!50},
axis background/.style={fill=gray!2},
]
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.279948637333931\\
2	0.129120764836033\\
3	0.0638078570678939\\
4	0.031869843415814\\
5	0.0159340822764296\\
6	0.00796703048066219\\
7	0.0039835151707581\\
8	0.00199175758516155\\
9	0.000995878792592918\\
10	0.000497939396320815\\
11	0.000248969698270095\\
12	0.000124484849187471\\
13	6.22424249431912e-05\\
14	3.11212130934445e-05\\
15	1.55606076918226e-05\\
16	7.78030444071035e-06\\
17	3.89015555851046e-06\\
18	1.94508100789208e-06\\
19	9.72565570712246e-07\\
20	4.86301024555439e-07\\
21	2.43185840806503e-07\\
22	1.21666772356218e-07\\
23	6.11705882785486e-08\\
24	3.10530653068001e-08\\
25	1.66418782037274e-08\\
26	9.49406420351865e-09\\
27	7.83142143984719e-09\\
28	8.19135514267879e-09\\
29	1.02698275908524e-08\\
30	8.18383121618632e-09\\
31	9.22402290178789e-09\\
32	8.27057418167758e-09\\
33	7.81387293696036e-09\\
34	6.45026806547637e-09\\
35	5.26161745893346e-09\\
36	8.91527763562791e-09\\
37	7.70116370816961e-09\\
38	1.03218784150733e-08\\
39	6.04530310961836e-09\\
40	7.08976593809885e-09\\
41	8.04397255971273e-09\\
42	1.18846077694121e-08\\
43	9.11434406080152e-09\\
44	9.12052950704742e-09\\
45	8.12535574822935e-09\\
46	7.87557827557672e-09\\
47	8.81331720012217e-09\\
48	8.48069055715502e-09\\
49	6.739031365761e-09\\
50	8.67147828200936e-09\\
51	1.04593347129631e-08\\
52	6.72945229442535e-09\\
53	9.15892119526315e-09\\
54	8.41413066519926e-09\\
55	7.16790473315303e-09\\
56	7.64767210950774e-09\\
57	9.68224329608328e-09\\
58	7.83647846285927e-09\\
59	7.08110553572488e-09\\
60	1.11175591073088e-08\\
61	7.95332758925234e-09\\
62	1.02712130331228e-08\\
63	8.4654229552412e-09\\
64	5.24886365084209e-09\\
65	8.51400009435535e-09\\
66	8.89142824395716e-09\\
67	8.67585222493105e-09\\
68	1.06772419261964e-08\\
69	8.30652135270727e-09\\
70	8.49655558298146e-09\\
71	6.67852689068897e-09\\
72	9.19405199969738e-09\\
73	6.42862183284147e-09\\
74	6.57770347303445e-09\\
75	1.03402622392809e-08\\
76	8.20305016928677e-09\\
77	1.09933041767574e-08\\
78	7.87535927692857e-09\\
79	5.68485487884223e-09\\
80	4.94109128028263e-09\\
81	6.00218344760148e-09\\
82	1.28587492144237e-08\\
83	8.79455809822778e-09\\
84	6.8009515019646e-09\\
85	4.99386107484944e-09\\
86	8.84341990943608e-09\\
87	8.84341988593821e-09\\
88	9.53828315444859e-09\\
89	7.38095730272058e-09\\
90	9.50432480373389e-09\\
91	1.02457747764655e-08\\
92	8.30894719456635e-09\\
93	9.03493759696015e-09\\
94	9.46548108703777e-09\\
95	9.63820335705138e-09\\
96	9.01818739709374e-09\\
97	8.14924967324975e-09\\
98	8.6196681622714e-09\\
99	7.89368674940388e-09\\
100	9.27207165681149e-09\\
};
\addlegendentry{\textbf{N}, $\en$}

\addplot [color=green, dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	0.999999999950606\\
2	0.898155087936363\\
3	0.544127761856832\\
4	0.276501179192244\\
5	0.138343977309245\\
6	0.0691730005157361\\
7	0.0345865052617016\\
8	0.0172932526421034\\
9	0.00864662632117355\\
10	0.00432331316080252\\
11	0.00216165658135628\\
12	0.00108082829113975\\
13	0.000540414148606811\\
14	0.000270207079706286\\
15	0.000135103549799369\\
16	6.75517800696192e-05\\
17	3.3775919021576e-05\\
18	1.6887987548059e-05\\
19	8.44421141759253e-06\\
20	4.2222640740926e-06\\
21	2.11143877777404e-06\\
22	1.05636060605886e-06\\
23	5.31108032882281e-07\\
24	2.69615400939745e-07\\
25	1.44491589541091e-07\\
26	8.24313513714652e-08\\
27	6.79956072337436e-08\\
28	7.1120698334123e-08\\
29	8.91668442217738e-08\\
30	7.10553723849641e-08\\
31	8.00867411918428e-08\\
32	7.18085108198621e-08\\
33	6.78432439826946e-08\\
34	5.60038702107442e-08\\
35	4.56835206771099e-08\\
36	7.74060893338917e-08\\
37	6.68646563195285e-08\\
38	8.96187708611205e-08\\
39	5.24877991399154e-08\\
40	6.15562517121215e-08\\
41	6.98410626365542e-08\\
42	1.03187024297799e-07\\
43	7.91344653988761e-08\\
44	7.91881691721799e-08\\
45	7.05476647754228e-08\\
46	6.83789954988735e-08\\
47	7.65208265188156e-08\\
48	7.36328265894576e-08\\
49	5.85110311966233e-08\\
50	7.52893235223826e-08\\
51	9.08122221224284e-08\\
52	5.84278613643855e-08\\
53	7.95215015690357e-08\\
54	7.30549264204294e-08\\
55	6.22346846526287e-08\\
56	6.64002202747053e-08\\
57	8.40651980239961e-08\\
58	6.80395143802641e-08\\
59	6.14810582794521e-08\\
60	9.65271953323363e-08\\
61	6.90540464751579e-08\\
62	8.91788734436781e-08\\
63	7.35002668813608e-08\\
64	4.55727874259129e-08\\
65	7.3922034099807e-08\\
66	7.71990190634305e-08\\
67	7.53272996871355e-08\\
68	9.27041815860191e-08\\
69	7.21206185858408e-08\\
70	7.37705737398449e-08\\
71	5.79857061110136e-08\\
72	7.98265210773858e-08\\
73	5.58159288237957e-08\\
74	5.71103162533583e-08\\
75	8.9778386891212e-08\\
76	7.12222395215145e-08\\
77	9.54483637985105e-08\\
78	6.83770937712171e-08\\
79	4.93582405684979e-08\\
80	4.29005812032819e-08\\
81	5.2113416521536e-08\\
82	1.11644918592096e-07\\
83	7.63579530559597e-08\\
84	5.90486468833522e-08\\
85	4.33587502290688e-08\\
86	7.67821908325703e-08\\
87	7.67821912887294e-08\\
88	8.28152771441721e-08\\
89	6.40844936387334e-08\\
90	8.25204369801643e-08\\
91	8.89580077029352e-08\\
92	7.21416803678877e-08\\
93	7.84450253371528e-08\\
94	8.21831797896514e-08\\
95	8.36828250171665e-08\\
96	7.82995935770246e-08\\
97	7.07551218688757e-08\\
98	7.48394870044372e-08\\
99	6.85362192781281e-08\\
100	8.0503920057066e-08\\
};
\addlegendentry{\textbf{N}, $\ec$}

\addplot [color=marker3, line width=1.5pt]
  table[row sep=crcr]{%
1	0.279948637333931\\
2	0.129120764836033\\
3	0.0638078570678939\\
4	0.0318698434158135\\
5	0.0159340822764279\\
6	0.00796703048065702\\
7	0.00398351517075351\\
8	0.00199175758514464\\
9	0.000995878792571621\\
10	0.000497939396285527\\
11	0.000248969698142551\\
12	0.000124484849071108\\
13	6.22424245353826e-05\\
14	3.11212122675828e-05\\
15	1.55606061337144e-05\\
16	7.7803030668098e-06\\
17	3.89015153337941e-06\\
18	1.94507576670126e-06\\
19	9.72537883381159e-07\\
20	4.86268941754222e-07\\
21	2.43134470997591e-07\\
22	1.21567235672846e-07\\
23	6.07836180010205e-08\\
24	3.03918092328927e-08\\
25	1.51959049151092e-08\\
26	7.59795277945977e-09\\
27	3.79897674828709e-09\\
28	1.8994887446395e-09\\
29	9.49744776355274e-10\\
30	4.74872831196661e-10\\
31	2.37436899629644e-10\\
32	1.18718970434028e-10\\
33	5.93600313460871e-11\\
34	2.96805870489617e-11\\
35	1.48409224035495e-11\\
36	7.42114953046651e-12\\
37	3.71125390453332e-12\\
38	1.85633325309779e-12\\
39	9.28939024655526e-13\\
40	4.65307890153667e-13\\
41	2.33473003247398e-13\\
42	1.17592051959316e-13\\
43	5.97202321948543e-14\\
44	3.08608907350201e-14\\
45	1.65055725900867e-14\\
46	9.3980328413738e-15\\
47	5.93226245392067e-15\\
48	4.3548434058049e-15\\
49	3.71360722369638e-15\\
50	3.53236504100566e-15\\
51	3.52780800427976e-15\\
52	3.52780800427976e-15\\
53	3.52780800427976e-15\\
54	3.52780800427976e-15\\
55	3.52780800427976e-15\\
56	3.52780800427976e-15\\
57	3.52780800427976e-15\\
58	3.52780800427976e-15\\
59	3.52780800427976e-15\\
60	3.52780800427976e-15\\
61	3.52780800427976e-15\\
62	3.52780800427976e-15\\
63	3.52780800427976e-15\\
64	3.52780800427976e-15\\
65	3.52780800427976e-15\\
66	3.52780800427976e-15\\
67	3.52780800427976e-15\\
68	3.52780800427976e-15\\
69	3.52780800427976e-15\\
70	3.52780800427976e-15\\
71	3.52780800427976e-15\\
72	3.52780800427976e-15\\
73	3.52780800427976e-15\\
74	3.52780800427976e-15\\
75	3.52780800427976e-15\\
76	3.52780800427976e-15\\
77	3.52780800427976e-15\\
78	3.52780800427976e-15\\
79	3.52780800427976e-15\\
80	3.52780800427976e-15\\
81	3.52780800427976e-15\\
82	3.52780800427976e-15\\
83	3.52780800427976e-15\\
84	3.52780800427976e-15\\
85	3.52780800427976e-15\\
86	3.52780800427976e-15\\
87	3.52780800427976e-15\\
88	3.52780800427976e-15\\
89	3.52780800427976e-15\\
90	3.52780800427976e-15\\
91	3.52780800427976e-15\\
92	3.52780800427976e-15\\
93	3.52780800427976e-15\\
94	3.52780800427976e-15\\
95	3.52780800427976e-15\\
96	3.52780800427976e-15\\
97	3.52780800427976e-15\\
98	3.52780800427976e-15\\
99	3.52780800427976e-15\\
100	3.52780800427976e-15\\
};
\addlegendentry{\textbf{NG}, $\en$}

\addplot [color=marker3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999999999950606\\
2	0.898155087936363\\
3	0.544127761856832\\
4	0.27650117919224\\
5	0.138343977309232\\
6	0.069173000515693\\
7	0.0345865052616624\\
8	0.017293252641958\\
9	0.00864662632098866\\
10	0.00432331316049628\\
11	0.0021616565802504\\
12	0.00108082829012784\\
13	0.000540414145066864\\
14	0.00027020707253668\\
15	0.000135103536271968\\
16	6.75517681399921e-05\\
17	3.37758840743083e-05\\
18	1.68879420417705e-05\\
19	8.44397102580567e-06\\
20	4.22198551820341e-06\\
21	2.11099276478241e-06\\
22	1.05549638845204e-06\\
23	5.27748200590966e-07\\
24	2.6387410704056e-07\\
25	1.31937060645489e-07\\
26	6.59685378280869e-08\\
27	3.29842767995183e-08\\
28	1.64921466653666e-08\\
29	8.24608190239694e-09\\
30	4.12304982501822e-09\\
31	2.06153416646152e-09\\
32	1.03077664128929e-09\\
33	5.15398258835833e-10\\
34	2.57709371715231e-10\\
35	1.28865232261055e-10\\
36	6.44435426666245e-11\\
37	3.22330780020661e-11\\
38	1.61282258024439e-11\\
39	8.07610380875841e-12\\
40	4.05034691804126e-12\\
41	2.03777257880829e-12\\
42	1.03194156838021e-12\\
43	5.29406195823166e-13\\
44	2.78518642201648e-13\\
45	1.53531024579292e-13\\
46	9.14933749565173e-14\\
47	6.10827623963334e-14\\
48	4.67897744930469e-14\\
49	4.0859705043811e-14\\
50	3.93391744158019e-14\\
51	3.91871213530009e-14\\
52	3.91871213530009e-14\\
53	3.91871213530009e-14\\
54	3.91871213530009e-14\\
55	3.91871213530009e-14\\
56	3.91871213530009e-14\\
57	3.91871213530009e-14\\
58	3.91871213530009e-14\\
59	3.91871213530009e-14\\
60	3.91871213530009e-14\\
61	3.91871213530009e-14\\
62	3.91871213530009e-14\\
63	3.91871213530009e-14\\
64	3.91871213530009e-14\\
65	3.91871213530009e-14\\
66	3.91871213530009e-14\\
67	3.91871213530009e-14\\
68	3.91871213530009e-14\\
69	3.91871213530009e-14\\
70	3.91871213530009e-14\\
71	3.91871213530009e-14\\
72	3.91871213530009e-14\\
73	3.91871213530009e-14\\
74	3.91871213530009e-14\\
75	3.91871213530009e-14\\
76	3.91871213530009e-14\\
77	3.91871213530009e-14\\
78	3.91871213530009e-14\\
79	3.91871213530009e-14\\
80	3.91871213530009e-14\\
81	3.91871213530009e-14\\
82	3.91871213530009e-14\\
83	3.91871213530009e-14\\
84	3.91871213530009e-14\\
85	3.91871213530009e-14\\
86	3.91871213530009e-14\\
87	3.91871213530009e-14\\
88	3.91871213530009e-14\\
89	3.91871213530009e-14\\
90	3.91871213530009e-14\\
91	3.91871213530009e-14\\
92	3.91871213530009e-14\\
93	3.91871213530009e-14\\
94	3.91871213530009e-14\\
95	3.91871213530009e-14\\
96	3.91871213530009e-14\\
97	3.91871213530009e-14\\
98	3.91871213530009e-14\\
99	3.91871213530009e-14\\
100	3.91871213530009e-14\\
};
\addlegendentry{\textbf{NG}, $\ec$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.279948637333931\\
2	0.191784323828732\\
3	0.149921321316587\\
4	0.124175277800072\\
5	0.106354967899679\\
6	0.0932077574787754\\
7	0.0830572977393491\\
8	0.0749651051013025\\
9	0.0683507368555298\\
10	0.0628368397605294\\
11	0.0581656930913649\\
12	0.0541551543881985\\
13	0.0506725307405236\\
14	0.0476187697887121\\
15	0.0449183504578823\\
16	0.0425126446558914\\
17	0.0403554138649695\\
18	0.0384096818399716\\
19	0.0366455130009258\\
20	0.0350384039740574\\
21	0.0335680986308655\\
22	0.032217701613722\\
23	0.030973005849498\\
24	0.0298219759314812\\
25	0.0287543466564331\\
26	0.0277613077547817\\
27	0.0268352539077786\\
28	0.0259695847610194\\
29	0.0251585436134796\\
30	0.024397086305757\\
31	0.0236807738945355\\
32	0.023005684214183\\
33	0.0223683385490212\\
34	0.0217656404805566\\
35	0.0211948246094792\\
36	0.020653413336787\\
37	0.020139180260874\\
38	0.0196501190359376\\
39	0.0191844167621726\\
40	0.0187404311550495\\
41	0.018316670880789\\
42	0.0179117785563544\\
43	0.0175245160012705\\
44	0.017153751400159\\
45	0.0167984480927792\\
46	0.0164576547554128\\
47	0.0161304967758617\\
48	0.0158161686558486\\
49	0.015513927300585\\
50	0.0152230860767579\\
51	0.0149430095380393\\
52	0.0146731087320994\\
53	0.0144128370155683\\
54	0.0141616863138411\\
55	0.0139191837714438\\
56	0.0136848887461216\\
57	0.0134583901061359\\
58	0.0132393037956249\\
59	0.013027270637473\\
60	0.0128219543470509\\
61	0.0126230397335568\\
62	0.0124302310685798\\
63	0.0122432506039991\\
64	0.0120618372234924\\
65	0.0118857452137909\\
66	0.0117147431434401\\
67	0.0115486128382378\\
68	0.0113871484437499\\
69	0.0112301555663807\\
70	0.0110774504854133\\
71	0.0109288594292662\\
72	0.0107842179099338\\
73	0.0106433701102195\\
74	0.0105061683189355\\
75	0.0103724724097386\\
76	0.0102421493597162\\
77	0.0101150728042251\\
78	0.00999112262483401\\
79	0.00987018456753069\\
80	0.00975214988862856\\
81	0.00963691502605392\\
82	0.00952438129391414\\
83	0.00941445459844406\\
84	0.0093070451736029\\
85	0.00920206733475226\\
86	0.00909943924898796\\
87	0.00899908272082488\\
88	0.00890092299204978\\
89	0.00880488855466067\\
90	0.00871091097590315\\
91	0.00861892473450145\\
92	0.00852886706725526\\
93	0.00844067782524506\\
94	0.00835429933895007\\
95	0.00826967629164015\\
96	0.00818675560045581\\
97	0.00810548630463565\\
98	0.00802581946039525\\
99	0.00794770804199976\\
100	0.00787110684860791\\
};
\addlegendentry{\textbf{BJ}, $\en$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999999999950606\\
2	0.999998204101208\\
3	0.999821216101558\\
4	0.896907638167498\\
5	0.800111394728219\\
6	0.719244663895088\\
7	0.652057657469408\\
8	0.596075283846107\\
9	0.548817177636947\\
10	0.508482133217759\\
11	0.47367306159355\\
12	0.44334228785233\\
13	0.416682345755101\\
14	0.393067348557403\\
15	0.372004364248624\\
16	0.353100882404675\\
17	0.336040589377454\\
18	0.32056592683242\\
19	0.306465111686516\\
20	0.293562445920984\\
21	0.281710965024979\\
22	0.270786807389164\\
23	0.26068485209537\\
24	0.251315306664584\\
25	0.242601012475721\\
26	0.234475298426409\\
27	0.226880257261996\\
28	0.219765350768623\\
29	0.213086272998643\\
30	0.206804017576634\\
31	0.200884107625133\\
32	0.19529595618957\\
33	0.190012332083975\\
34	0.185008911434059\\
35	0.180263899298162\\
36	0.175757708915453\\
37	0.171472688594984\\
38	0.167392888188522\\
39	0.163503858610204\\
40	0.159792479071224\\
41	0.156246807658635\\
42	0.152855951657848\\
43	0.149609954639379\\
44	0.146499697833503\\
45	0.14351681372594\\
46	0.140653610142583\\
47	0.137903003366311\\
48	0.135258459055793\\
49	0.132713939924051\\
50	0.130263859290774\\
51	0.127903039752673\\
52	0.125626676325355\\
53	0.123430303501908\\
54	0.121309765750733\\
55	0.119261191040556\\
56	0.117280967036077\\
57	0.115365719654929\\
58	0.113512293716905\\
59	0.111717735450926\\
60	0.109979276654792\\
61	0.108294320328229\\
62	0.106660427621663\\
63	0.105075305962184\\
64	0.103536798234534\\
65	0.102042872909289\\
66	0.100591615022806\\
67	0.099181217924338\\
68	0.0978099757152011\\
69	0.0964762763131823\\
70	0.0951785950826305\\
71	0.0939154889770891\\
72	0.0926855911469592\\
73	0.0914876059696471\\
74	0.0903203044640507\\
75	0.0891825200551234\\
76	0.0880731446577025\\
77	0.086991125051856\\
78	0.0859354595247198\\
79	0.0849051947562293\\
80	0.0838994229283112\\
81	0.082917279039036\\
82	0.0819579384049668\\
83	0.0810206143364816\\
84	0.080104555972247\\
85	0.0792090462602646\\
86	0.078333400074037\\
87	0.0774769624534122\\
88	0.0766391069605795\\
89	0.0758192341425094\\
90	0.0750167700918795\\
91	0.0742311650991984\\
92	0.073461892389451\\
93	0.072708446937142\\
94	0.0719703443541152\\
95	0.0712471198449846\\
96	0.0705383272254255\\
97	0.0698435379989554\\
98	0.0691623404881735\\
99	0.0684943390167486\\
100	0.0678391531387248\\
};
\addlegendentry{\textbf{BJ}, $\ec$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0.279948637333931\\
2	0.191784323828732\\
3	0.109406957119392\\
4	0.0458285461352764\\
5	0.0277048984065193\\
6	0.0130224496498956\\
7	0.00682653947023195\\
8	0.00339619308587691\\
9	0.00171402790815443\\
10	0.000854590629137881\\
11	0.000430169186984823\\
12	0.000213923027322586\\
13	0.000107578280308986\\
14	5.35475366606781e-05\\
15	2.68736301040099e-05\\
16	1.33994818220339e-05\\
17	6.71410910556659e-06\\
18	3.35163483306662e-06\\
19	1.67791141235368e-06\\
20	8.38143687816286e-07\\
21	4.1939019065694e-07\\
22	2.09570017840652e-07\\
23	1.04834167133196e-07\\
24	5.23977813951653e-08\\
25	2.6206450726357e-08\\
26	1.31002668895109e-08\\
27	6.55128987403946e-09\\
28	3.2751929755052e-09\\
29	1.63777338530244e-09\\
30	8.1881793502253e-10\\
31	4.09436044729098e-10\\
32	2.04707701273953e-10\\
33	1.02358186407445e-10\\
34	5.11777562066732e-11\\
35	2.55896100536695e-11\\
36	1.27948851046953e-11\\
37	6.39768966424316e-12\\
38	3.19905920767845e-12\\
39	1.59956180106989e-12\\
40	8.00080353658212e-13\\
41	4.00244671760118e-13\\
42	2.00336754942363e-13\\
43	1.00397602792423e-13\\
44	5.04023870528088e-14\\
45	2.54646631561374e-14\\
46	1.30466067281785e-14\\
47	6.69587299712069e-15\\
48	4.08185067237743e-15\\
49	2.32294458146827e-15\\
50	1.58419941271518e-15\\
51	1.26755519563084e-15\\
52	1.19500765282198e-15\\
53	1.23898305256363e-15\\
54	1.26341693204294e-15\\
55	1.2580918809091e-15\\
56	1.26233841324546e-15\\
57	1.16046680524357e-15\\
58	1.17461118942208e-15\\
59	1.31251749964026e-15\\
60	1.17324753992205e-15\\
61	1.3442024251993e-15\\
62	1.25672883168976e-15\\
63	1.25443568357298e-15\\
64	1.15195034890667e-15\\
65	1.12151901474056e-15\\
66	1.34630509988373e-15\\
67	1.29946800388398e-15\\
68	1.25532891403069e-15\\
69	1.25964284645679e-15\\
70	1.16014628931702e-15\\
71	1.16611888847924e-15\\
72	1.17137066174759e-15\\
73	1.31515705381668e-15\\
74	1.25519174802527e-15\\
75	1.25740241173148e-15\\
76	1.18619189338872e-15\\
77	1.25587621123878e-15\\
78	1.31233302569476e-15\\
79	1.30252390804318e-15\\
80	1.26395196356756e-15\\
81	1.1750056923377e-15\\
82	1.28370631918348e-15\\
83	1.30230491845764e-15\\
84	1.26450222486782e-15\\
85	1.20418526881829e-15\\
86	1.27141860983649e-15\\
87	1.20799600448125e-15\\
88	1.27908916457938e-15\\
89	1.25786629628778e-15\\
90	1.25598331043525e-15\\
91	1.1848111675235e-15\\
92	1.25432732592823e-15\\
93	1.1653253545687e-15\\
94	1.34063408305275e-15\\
95	1.2987882248063e-15\\
96	1.26835493599793e-15\\
97	1.17440125614193e-15\\
98	1.28437354253983e-15\\
99	1.26248862733866e-15\\
100	1.25995582828211e-15\\
};
\addlegendentry{\textbf{BJGv}, $\en$}

\addplot [color=mycolor2,dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999999999950606\\
2	0.999998204101208\\
3	0.999796408186022\\
4	0.848911486138402\\
5	0.642918367168684\\
6	0.371238539051645\\
7	0.212046708625808\\
8	0.111366838884231\\
9	0.0574761708978109\\
10	0.0293280261166272\\
11	0.0147393861142436\\
12	0.00742339336797236\\
13	0.00371376093070756\\
14	0.00186071215305098\\
15	0.000930354622381055\\
16	0.000465439530966348\\
17	0.000232690265241398\\
18	0.000116372563055549\\
19	5.81775811781598e-05\\
20	2.90929729919269e-05\\
21	1.45448199052708e-05\\
22	7.27306088630205e-06\\
23	3.63626715656117e-06\\
24	1.81823091358295e-06\\
25	9.09076270034977e-07\\
26	4.5455271855751e-07\\
27	2.27270493354414e-07\\
28	1.13637473320974e-07\\
29	5.68178437075914e-08\\
30	2.84092631916373e-08\\
31	1.42044954110165e-08\\
32	7.10229999047741e-09\\
33	3.55112853447243e-09\\
34	1.77557070820696e-09\\
35	8.87780923280232e-10\\
36	4.43891504727131e-10\\
37	2.21944210548513e-10\\
38	1.10971323724518e-10\\
39	5.54847282594571e-11\\
40	2.77417346330525e-11\\
41	1.38700857667875e-11\\
42	6.9337291479351e-12\\
43	3.46646315688573e-12\\
44	1.73214592257844e-12\\
45	8.64987305424795e-13\\
46	4.31484023379374e-13\\
47	2.15112515013665e-13\\
48	1.07002787362211e-13\\
49	5.28718970050837e-14\\
50	2.67187702033255e-14\\
51	1.30339945512428e-14\\
52	8.3644042279677e-15\\
53	7.25597816480781e-15\\
54	6.95187203920597e-15\\
55	6.60488587207317e-15\\
56	6.77153338613023e-15\\
57	6.60488587207317e-15\\
58	6.9381809001873e-15\\
59	6.72334840257325e-15\\
60	6.9381809001873e-15\\
61	6.77153338613023e-15\\
62	7.25597816480781e-15\\
63	7.56008429040965e-15\\
64	6.60488587207317e-15\\
65	6.60488587207317e-15\\
66	7.10482841424436e-15\\
67	7.10482841424436e-15\\
68	6.79981897640506e-15\\
69	6.77153338613023e-15\\
70	6.60488587207317e-15\\
71	6.72334840257325e-15\\
72	6.9535036763855e-15\\
73	6.9381809001873e-15\\
74	6.95187203920597e-15\\
75	6.77153338613023e-15\\
76	6.49571285080322e-15\\
77	6.9381809001873e-15\\
78	6.99491338504311e-15\\
79	6.60488587207317e-15\\
80	7.10482841424436e-15\\
81	6.77153338613023e-15\\
82	6.9381809001873e-15\\
83	6.95187203920597e-15\\
84	6.79981897640506e-15\\
85	6.79981897640506e-15\\
86	6.64776591360414e-15\\
87	7.10482841424436e-15\\
88	6.9381809001873e-15\\
89	7.10392510200689e-15\\
90	6.64776591360414e-15\\
91	6.9381809001873e-15\\
92	6.9381809001873e-15\\
93	6.95187203920597e-15\\
94	6.95187203920597e-15\\
95	7.3566181196947e-15\\
96	7.25597816480781e-15\\
97	7.10392510200689e-15\\
98	7.27147592830142e-15\\
99	7.25597816480781e-15\\
100	6.77153338613023e-15\\
};
\addlegendentry{\textbf{BJGv}, $\ec$}
\addplot [color=cyan, line width=1.5pt]
table[row sep=crcr]{%
1	0.0172606648681275\\
2	0.0042733014230248\\
3	0.000914691099109993\\
4	0.000225399361200716\\
5	5.62500323803145e-05\\
6	1.40613538924111e-05\\
7	3.51533050227393e-06\\
8	8.78832597736579e-07\\
9	2.19708149395981e-07\\
10	5.4927037362873e-08\\
11	1.3731759354596e-08\\
12	3.43293984905735e-09\\
13	8.58234983081019e-10\\
14	2.14558745770255e-10\\
15	5.36396760342228e-11\\
16	1.34099398252374e-11\\
17	3.35247107852155e-12\\
18	8.38079605713915e-13\\
19	2.09485206958959e-13\\
20	5.23192600354605e-14\\
21	1.30451205393456e-14\\
22	3.24740234702858e-15\\
23	7.63278329429795e-16\\
24	1.38777878078145e-16\\
25	4.85722573273506e-17\\
26	2.77555756156289e-17\\
27	2.77555756156289e-17\\
28	6.93889390390723e-17\\
29	8.32667268468867e-17\\
30	8.32667268468867e-17\\
31	6.93889390390723e-17\\
32	8.32667268468867e-17\\
33	9.71445146547012e-17\\
34	8.32667268468867e-17\\
35	1.11022302462516e-16\\
36	6.93889390390723e-17\\
37	9.71445146547012e-17\\
38	1.2490009027033e-16\\
39	1.2490009027033e-16\\
40	9.71445146547012e-17\\
41	1.2490009027033e-16\\
42	1.2490009027033e-16\\
43	1.38777878078145e-16\\
44	1.11022302462516e-16\\
45	5.55111512312578e-17\\
46	8.32667268468867e-17\\
47	1.11022302462516e-16\\
48	9.71445146547012e-17\\
49	9.71445146547012e-17\\
50	8.32667268468867e-17\\
51	8.32667268468867e-17\\
52	8.32667268468867e-17\\
53	8.32667268468867e-17\\
54	8.32667268468867e-17\\
55	8.32667268468867e-17\\
56	8.32667268468867e-17\\
57	8.32667268468867e-17\\
58	8.32667268468867e-17\\
59	8.32667268468867e-17\\
60	8.32667268468867e-17\\
61	8.32667268468867e-17\\
62	8.32667268468867e-17\\
63	8.32667268468867e-17\\
64	8.32667268468867e-17\\
65	8.32667268468867e-17\\
66	8.32667268468867e-17\\
67	8.32667268468867e-17\\
68	8.32667268468867e-17\\
69	8.32667268468867e-17\\
70	8.32667268468867e-17\\
71	8.32667268468867e-17\\
72	8.32667268468867e-17\\
73	8.32667268468867e-17\\
74	8.32667268468867e-17\\
75	8.32667268468867e-17\\
76	8.32667268468867e-17\\
77	8.32667268468867e-17\\
78	8.32667268468867e-17\\
79	8.32667268468867e-17\\
80	8.32667268468867e-17\\
81	8.32667268468867e-17\\
82	8.32667268468867e-17\\
83	8.32667268468867e-17\\
84	8.32667268468867e-17\\
85	8.32667268468867e-17\\
86	8.32667268468867e-17\\
87	8.32667268468867e-17\\
88	8.32667268468867e-17\\
89	8.32667268468867e-17\\
90	8.32667268468867e-17\\
91	8.32667268468867e-17\\
92	8.32667268468867e-17\\
93	8.32667268468867e-17\\
94	8.32667268468867e-17\\
95	8.32667268468867e-17\\
96	8.32667268468867e-17\\
97	8.32667268468867e-17\\
98	8.32667268468867e-17\\
99	8.32667268468867e-17\\
100	8.32667268468867e-17\\
};
\addlegendentry{\textbf{NG}, ${\|\mathbf{r}_k\|}_{\infty}$}
\end{axis}
\end{tikzpicture}%

==> figure1.tex <==
\definecolor{marker2}{RGB}{255,140,0}       
\definecolor{marker3}{RGB}{124,104,238}    
\definecolor{marker4}{RGB}{255,20,147}    
\definecolor{marker5}{RGB}{102,166,30}  
\definecolor{marker6}{RGB}{255, 127, 80}   
\begin{tikzpicture}[scale=.84]
	\begin{axis}[%
		width=6.4in,
		height=3in,
		scale only axis,
		xmin=1,
		xmax=40,
		xtick={1  ,2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41},
		xticklabels={
			0.3,
			0.4,
			0.45,
			0.49,
			0.499,
			0.4999,
			0.49999,
			0.499999,
			0.4999999,
			0.49999999,
			0.499999999,
			0.4999999999,
			0.49999999999,
			0.499999999999,
			0.4999999999999,
			0.49999999999995,
			0.49999999999998,
			0.499999999999988,
			0.499999999999989,
			0.499999999999995,
			0.499999999999999,
			0.500000000000001,
			0.50000000000001,
			0.5000000000001,
			0.500000000001,
			0.50000000001,
			0.5000000001,
			0.500000001,
			0.50000001,
			0.5000001,
			0.500001,
			0.50001,
			0.5001,
			0.501,
			0.51,
			0.55,
			0.6,
			0.7,
			0.8,
			0.9,
			0.99,
		},
		xticklabel style={rotate=90},    
		xlabel={$\alpha$},
	    xlabel style={font=\large},
		ymode=log,
		ymin=5e-02,
		ymax=2e+20,
		%ylabel style={font=\small},
		legend style={
			at={(0.21,0.99)}, 
			anchor=north east, 
			legend cell align=left, 
			align=left,
			draw=none,
			%font=\footnotesize,
			fill=white,
			fill opacity=0.7,
			text opacity=1
		},
		grid=major,
		grid style={dotted,gray!50},
		axis background/.style={fill=gray!2},
		only marks,
		%tick label style={font=\footnotesize}
		]
		\addplot [
		color=cyan,
		mark=square*,
		mark size=3pt,
		mark options={rotate=45}
		]
  table[row sep=crcr]{%
1	0.223892061868013\\
2	0.588540770255057\\
3	4.9022734013365\\
4	8.05878986572592\\
5	92.7192378288984\\
6	1091.04942057098\\
7	18764.327186909\\
8	16018.4388824809\\
9	2001613.76361969\\
10	2478927.76563943\\
11	75817129.4394482\\
12	2986330.1517292\\
13	6586614.66146715\\
14	3857970.73636721\\
15	38788921.8847461\\
16	15130072.5778629\\
17	310529278.413342\\
18	81044425.0978406\\
19	16491422.7018143\\
20	90809952.5409578\\
21	54349096.9072634\\
22	6751523.82079176\\
23	15963949.0348274\\
24	28305302.0638816\\
25	346855341.922978\\
26	9120398.32215358\\
27	11462956.8104131\\
28	21368020.2395848\\
29	7978791.56068888\\
30	543862.085758031\\
31	14595.0902478821\\
32	5593.77825189645\\
33	328.783230352503\\
34	73.2824543087701\\
35	4.70415981727352\\
36	1.48020954544864\\
37	1.07143657923801\\
38	2.12009243322603\\
39	1.39407457222548\\
40	1.13645005537191\\
41	3.73665426547776\\
};
\addlegendentry{\textbf{N}, $\en/ \epsilon$}

\addplot [
color=cyan,
mark=square,
mark size=3pt,
mark options={solid, draw=cyan, fill=white, line width=0.8pt},
mark options={rotate=45}
]
  table[row sep=crcr]{%
1	0.893506009253462\\
2	1.50537589681358\\
3	12.4717957827954\\
4	18.3827513561488\\
5	230.604972518195\\
6	2729.99461650019\\
7	46969.3455093978\\
8	40094.136286669\\
9	5010231.49929519\\
10	6204984.61344709\\
11	189777356.606114\\
12	7475064.73602834\\
13	16486912.0931887\\
14	9656842.9889808\\
15	97092300.8513808\\
16	37871988.3811805\\
17	777283850.542578\\
18	202861797.944173\\
19	41279441.158614\\
20	227305755.236796\\
21	136040885.897745\\
22	16899669.6238153\\
23	39959387.9585372\\
24	70850827.245659\\
25	868211380.998589\\
26	22829195.3729397\\
27	28692838.5455855\\
28	53486151.2494931\\
29	19971664.3127408\\
30	1361335.51495153\\
31	36531.9032238463\\
32	13999.130818495\\
33	823.384974093401\\
34	182.58229998392\\
35	14.1997777880112\\
36	3.45822153592678\\
37	2.2433956598949\\
38	3.25926355105593\\
39	4.2369960012673\\
40	3.12686247211516\\
41	9.58886425150193\\
};
\addlegendentry{\textbf{N}, $\ec/ \epsilon$}
\addplot [
color=marker2,
mark=*,
mark size=3pt,
]
  table[row sep=crcr]{%
1	0.223892061868013\\
2	0.576282748565044\\
3	2.80276732496957\\
4	1.19572130930156\\
5	2.80097265361268\\
6	5.94966913440867\\
7	7.4778888846071\\
8	2.5189282676705\\
9	11.2768445262822\\
10	2.57983116451235\\
11	12.5016659259377\\
12	11.2272793994542\\
13	2.1389555203401\\
14	0.612825043440389\\
15	10.5300837680801\\
16	0.794135061062046\\
17	2.96255453202947\\
18	16.4609412520718\\
19	36.4501775988284\\
20	20.6876775299581\\
21	14.9806711530707\\
22	11.1683133401653\\
23	155.170330549617\\
24	6.83724818525675\\
25	8.11530533296007\\
26	12.2517101282519\\
27	2.71833018618863\\
28	4.2598046968503\\
29	9.90108614020964\\
30	6.18791104037517\\
31	0.168880309599765\\
32	4.04299428256115\\
33	0.922801559290535\\
34	1.11918059962994\\
35	1.74743186288926\\
36	0.432231690030594\\
37	0.638869550452293\\
38	2.11420262740661\\
39	1.39407457222548\\
40	1.13645005537191\\
41	3.73665439374505\\
};
\addlegendentry{\textbf{NG}, $\en/ \epsilon$}
\addplot [
color=marker2,
mark=o,
mark size=3pt,
mark options={solid, draw=marker2, fill=white, line width=0.8pt}
]
  table[row sep=crcr]{%
1	0.893506009253462\\
2	1.11182553401707\\
3	4.78653774072848\\
4	2.14018606704099\\
5	3.33530640852558\\
6	14.3852854306889\\
7	14.4803471344249\\
8	6.33556969386433\\
9	26.2782091581937\\
10	2.59808599801283\\
11	32.1494282326576\\
12	25.942750735775\\
13	2.21985714261367\\
14	3.4491251465829\\
15	18.4896801051037\\
16	2.03458431325914\\
17	5.89869460796629\\
18	39.0184919243251\\
19	94.9888382786468\\
20	40.1473493677894\\
21	24.4345477510135\\
22	11.5117059605139\\
23	259.007033015585\\
24	20.693681158807\\
25	16.9234834975111\\
26	31.181179987733\\
27	11.0260651499116\\
28	9.59476115040365\\
29	21.5910330716022\\
30	13.8786287368672\\
31	2.0067637013117\\
32	4.24417659508901\\
33	4.29211695588888\\
34	3.08025427822214\\
35	4.53947656650103\\
36	1.37086749980984\\
37	1.50537589681358\\
38	2.43243348734193\\
39	4.2369960012673\\
40	3.12686247211516\\
41	10.3693839273636\\
};
\addlegendentry{\textbf{NG}, $\ec/ \epsilon$}
\addplot [
color=marker3,
mark=pentagon*,
mark size=3pt,
mark options={rotate=90}
]
  table[row sep=crcr]{%
1	0.564791380043089\\
2	1.1256263972413\\
3	0.74022452605322\\
4	2.08173460353987\\
5	0.35166631747306\\
6	5.35410704180851\\
7	1.40304870721352\\
8	0.834580611318242\\
9	7.3069146701468\\
10	1.0675878810253\\
11	1.47745336661726\\
12	1.16596177000357\\
13	2.52197376403788\\
14	1.4886899525723\\
15	3.94326498929782\\
16	5.75432482786411\\
17	0.13288587488494\\
18	2.3539031980531\\
19	33.5761410227861\\
20	9.22087918879932\\
21	0.926579639638035\\
22	16.9535397246087\\
23	165.791241359132\\
24	0.85364976055926\\
25	1.3065213788601\\
26	1.19806544727737\\
27	1.52263553916922\\
28	3.00555725330495\\
29	1.0613318364648\\
30	0.989125342239269\\
31	5.52506711287522\\
32	6.63984203632344\\
33	3.56959292077487\\
34	0.501400901127161\\
35	4.09106936886604\\
36	2.15797127873262\\
37	0.981967558857762\\
38	1.13911323870531\\
39	1.44298497578634\\
40	0.622931834309972\\
41	3.73665426547776\\
};
	\addlegendentry{\textbf{BJGv}, $\en/ \epsilon$}
\addplot [
color=marker3,
mark=pentagon,
mark size=3pt,
mark options={solid, draw=marker3, fill=white, line width=0.8pt, rotate=90}
]
  table[row sep=crcr]{%
1	0.893506009253462\\
2	3.47342859836377\\
3	2.2247850600395\\
4	7.55437449674358\\
5	1.82017530112778\\
6	14.3852854306889\\
7	4.65414911588968\\
8	3.31218596424349\\
9	23.2548316098738\\
10	1.12904933959752\\
11	2.67150376596742\\
12	4.77911270039465\\
13	7.88108902395328\\
14	4.10931700721024\\
15	9.47655586387371\\
16	16.1056768558052\\
17	0.61912832592768\\
18	8.02887909384282\\
19	110.861566801576\\
20	37.9361986977676\\
21	7.53287698496705\\
22	22.4277936023975\\
23	266.565475169361\\
24	1.15238795619141\\
25	4.82997605139369\\
26	3.97078823243293\\
27	5.73515563895019\\
28	8.08307271016765\\
29	2.69492650206222\\
30	3.29680308501818\\
31	17.5960183462939\\
32	20.4270694685009\\
33	9.5863459493908\\
34	0.798448612471755\\
35	12.5897275844262\\
36	2.41454451786831\\
37	1.44670315551169\\
38	4.92037137517968\\
39	4.2369960012673\\
40	5.71360698843568\\
41	9.58886425150193\\
};
\addlegendentry{\textbf{BJGv}, $\ec/ \epsilon$}
\addplot [
color=marker4,
mark=triangle*,
mark size=4pt,
mark options={rotate=0}
]
  table[row sep=crcr]{%
1	3.9193973048477\\
2	9.07997211844978\\
3	19.6183825780404\\
4	104.605181244427\\
5	1061.65668579802\\
6	10632.3765343698\\
7	106339.595766576\\
8	1063411.79019452\\
9	10634133.7340628\\
10	106341353.232388\\
11	1063413518.64096\\
12	10634134611.9293\\
13	106341346135.126\\
14	1063437074411.64\\
15	10636732625474.6\\
16	21261659776338.9\\
17	53213209606895.2\\
18	88688682678147.4\\
19	1.53820669671916e+20\\
20	1.53820669671916e+20\\
21	1.53820669671916e+20\\
22	1.53820669671916e+20\\
23	1.53820669671916e+20\\
24	10630829888168.6\\
25	1063437074411.64\\
26	106341346135.126\\
27	10634134611.9293\\
28	1063413577.67227\\
29	106341352.642075\\
30	10634133.7399659\\
31	1063411.79013548\\
32	106339.595766547\\
33	10632.3765343698\\
34	1061.65668579802\\
35	104.605181244427\\
36	19.6183825780404\\
37	9.07997211844978\\
38	3.9193973048477\\
39	2.26537014495546\\
40	1.46742798345962\\
41	1.03790168874598\\
};
\addlegendentry{$\mathrm{cond}(R_{\mm^\ast})$}
\addplot [
color=marker5,
mark=diamond*,
mark size=4pt,
mark options={rotate=45}
]
  table[row sep=crcr]{%
1	1.61370808912664\\
2	3.1196243324804\\
3	6.17867427358644\\
4	30.725807422929\\
5	306.95681863849\\
6	3069.28094852242\\
7	30692.5236259943\\
8	306924.950546588\\
9	3069249.21958768\\
10	30692491.9272081\\
11	306924910.467497\\
12	3069248934.01172\\
13	30692489339.8315\\
14	306931708650.464\\
15	3069998778250.39\\
16	6136590232662.51\\
17	15358521665635.8\\
18	25597536109389.4\\
19	4.43960833265079e+19\\
20	4.43960833265079e+19\\
21	4.43960833265079e+19\\
22	4.43960833265079e+19\\
23	4.43960833265079e+19\\
24	3068295116330.05\\
25	306931708649.237\\
26	30692489338.6038\\
27	3069248932.78403\\
28	306924926.277553\\
29	30692490.5291309\\
30	3069247.99359201\\
31	306923.722832204\\
32	30691.2959495942\\
33	3068.05348163639\\
34	305.731442116979\\
35	29.5208737985004\\
36	5.05527895111618\\
37	2.07974955498694\\
38	0.691589181054275\\
39	0.287589200598751\\
40	0.108929400962354\\
41	0.00986502541327069\\
};
		\addlegendentry{$\| |R_{\mm^\ast}^{-1}|\,\mm^\ast\|$}

\end{axis}
\end{tikzpicture}%

==> figure2.tex <==
\definecolor{marker2}{RGB}{255,140,0}       
\definecolor{marker3}{RGB}{124,104,238}    
\definecolor{marker4}{RGB}{255,20,147}    
\definecolor{marker5}{RGB}{102,166,30}  
\definecolor{marker6}{RGB}{255, 127, 80}   
\begin{tikzpicture}[scale=.8]
	
	\begin{axis}[%
		width=6in,
		height=3in,
		scale only axis,
		xmin=1,
		xmax=21,
		xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
		xticklabels={
		0.99,0.9 ,0.8, 0.7 ,0.6 ,0.55, 0.51,0.501,0.5001 ,0.50001 ,0.500001,
		0.5000001,0.50000001,0.500000001,0.5000000001,0.50000000001, 0.500000000001,
		0.5000000000001,0.50000000000001,0.500000000000001,0.5000000000000001
		},
		xticklabel style={rotate=90, font=\footnotesize},    
		xlabel={$\alpha$},
		xlabel style={font=\small},
		ymode=log,
		ymin=0.1,
		ymax=1e+21,
		ylabel style={font=\small},
		legend style={
			at={(0.22,0.97)}, 
			anchor=north east, 
			legend cell align=left, 
			align=left,
			draw=none,
			font=\footnotesize,
			fill=white,
			fill opacity=0.7,
			text opacity=1
		},
		grid=major,
		grid style={dotted,gray!50},
		axis background/.style={fill=gray!2},
		only marks,
		tick label style={font=\footnotesize}
		]
\addplot [
color=cyan,
mark=square*,
mark size=3.5pt,
mark options={rotate=45}
]
  table[row sep=crcr]{%
1	3.73665426547776\\
2	1.13645005537191\\
3	1.39407457222548\\
4	2.12009243322603\\
5	1.07143657923801\\
6	1.48020954544864\\
7	4.70415981727352\\
8	73.2824543087701\\
9	328.783230352503\\
10	5593.77825189645\\
11	14595.0902478821\\
12	543862.085758031\\
13	7978791.56068888\\
14	21368020.2395848\\
15	11462956.8104131\\
16	9120398.32215358\\
17	346855341.922978\\
18	28305302.0638816\\
19	15963949.0348274\\
20	6751523.82079176\\
21	18876045.3006042\\
};
\addlegendentry{\textbf{N}, $\en/ \epsilon$}
\addplot [
color=cyan,
mark=square,
mark size=3.5pt,
mark options={solid, draw=cyan, fill=white, line width=0.8pt},
mark options={rotate=45}
]
  table[row sep=crcr]{%
1	9.58886425150193\\
2	3.12686247211516\\
3	4.2369960012673\\
4	3.25926355105593\\
5	2.2433956598949\\
6	3.45822153592678\\
7	14.1997777880112\\
8	182.58229998392\\
9	823.384974093401\\
10	13999.130818495\\
11	36531.9032238463\\
12	1361335.51495153\\
13	19971664.3127408\\
14	53486151.2494931\\
15	28692838.5455855\\
16	22829195.3729397\\
17	868211380.998589\\
18	70850827.245659\\
19	39959387.9585372\\
20	16899669.6238153\\
21	47248507.2064241\\
};
\addlegendentry{\textbf{N}, $\ec/ \epsilon$}
\addplot [
color=marker2,
mark=*,
mark size=4pt,
]
table[row sep=crcr]{%
1	3.73665439374505\\
2	1.13645005537191\\
3	1.39407457222548\\
4	2.11420262740661\\
5	0.638869550452293\\
6	0.432231690030594\\
7	1.74743186288926\\
8	1.11918059962994\\
9	0.922801559290535\\
10	4.04299428256115\\
11	0.168880309599765\\
12	6.18791104037517\\
13	9.90108614020964\\
14	4.2598046968503\\
15	2.71833018618863\\
16	12.2517101282519\\
17	8.11530533296007\\
18	6.83724818525675\\
19	155.170330549617\\
20	11.1683133401653\\
21	6.54587520977465\\
};
\addlegendentry{\textbf{NG}, $\en/ \epsilon$}
\addplot [
color=marker2,
mark=o,
mark size=4pt,
mark options={solid, draw=marker2, fill=white, line width=0.8pt}
]
 table[row sep=crcr]{%
1	10.3693839273636\\
2	3.12686247211516\\
3	4.2369960012673\\
4	2.43243348734193\\
5	1.50537589681358\\
6	1.37086749980984\\
7	4.53947656650103\\
8	3.08025427822214\\
9	4.29211695588888\\
10	4.24417659508901\\
11	2.0067637013117\\
12	13.8786287368672\\
13	21.5910330716022\\
14	9.59476115040365\\
15	11.0260651499116\\
16	31.181179987733\\
17	16.9234834975111\\
18	20.693681158807\\
19	259.007033015585\\
20	11.5117059605139\\
21	21.4111708895032\\
};
\addlegendentry{\textbf{NG}, $\ec/ \epsilon$}
\addplot [
color=marker3,
mark=pentagon*,
mark size=4pt,
mark options={rotate=90}
]
  table[row sep=crcr]{%
1	3.73665426547776\\
2	0.622931834309972\\
3	1.44298497578634\\
4	1.13911323870531\\
5	0.981967558857762\\
6	2.15797127873262\\
7	4.09106936886604\\
8	0.501400901127161\\
9	3.56959292077487\\
10	6.63984203632344\\
11	5.52506711287522\\
12	0.989125342239269\\
13	1.0613318364648\\
14	3.00555725330495\\
15	1.52263553916922\\
16	1.19806544727737\\
17	1.3065213788601\\
18	0.85364976055926\\
19	165.791241359132\\
20	16.9535397246087\\
21	2.44375397188299\\
};
\addlegendentry{\textbf{BJGv}, $\en/ \epsilon$}
\addplot [
color=marker3,
mark=pentagon,
mark size=4pt,
mark options={solid, draw=marker3, fill=white, line width=0.8pt, rotate=90}
]
  table[row sep=crcr]{%
1	9.58886425150193\\
2	5.71360698843568\\
3	4.2369960012673\\
4	4.92037137517968\\
5	1.44670315551169\\
6	2.41454451786831\\
7	12.5897275844262\\
8	0.798448612471755\\
9	9.5863459493908\\
10	20.4270694685009\\
11	17.5960183462939\\
12	3.29680308501818\\
13	2.69492650206222\\
14	8.08307271016765\\
15	5.73515563895019\\
16	3.97078823243293\\
17	4.82997605139369\\
18	1.15238795619141\\
19	266.565475169361\\
20	22.4277936023975\\
21	2.56658109651509\\
};
\addlegendentry{\textbf{BJGv}, $\ec/ \epsilon$}
\addplot [
color=marker4,
mark=triangle*,
mark size=4.5pt,
mark options={rotate=0}
]
 table[row sep=crcr]{%
1	1.03790168874598\\
2	1.46742798345962\\
3	2.26537014495546\\
4	3.9193973048477\\
5	9.07997211844978\\
6	19.6183825780404\\
7	104.605181244427\\
8	1061.65668579802\\
9	10632.3765343698\\
10	106339.595766547\\
11	1063411.79013548\\
12	10634133.7399659\\
13	106341352.642075\\
14	1063413577.67227\\
15	10634134611.9293\\
16	106341346135.126\\
17	1063437074411.64\\
18	10630829888168.6\\
19	1.53820669671916e+20\\
20	1.53820669671916e+20\\
21	1.53820669671916e+20\\
};
\addlegendentry{\texttt{cond}($R_{\xx^\ast}$)}
\addplot [
color=marker5,
mark=diamond*,
mark size=4.5pt,
mark options={rotate=45}
]
  table[row sep=crcr]{%
1	0.00986502541327069\\
2	0.108929400962354\\
3	0.287589200598751\\
4	0.691589181054275\\
5	2.07974955498694\\
6	5.05527895111618\\
7	29.5208737985004\\
8	305.731442116979\\
9	3068.05348163639\\
10	30691.2959495942\\
11	306923.722832204\\
12	3069247.99359201\\
13	30692490.5291309\\
14	306924926.277553\\
15	3069248932.78403\\
16	30692489338.6038\\
17	306931708649.237\\
18	3068295116330.05\\
19	4.43960833265079e+19\\
20	4.43960833265079e+19\\
21	4.43960833265079e+19\\
};
\addlegendentry{$\||R_{\xx^\ast}^{-1}|\,\xx^\ast\| $}

\end{axis}
\end{tikzpicture}%

==> figure3.tex <==
\definecolor{marker1}{RGB}{27,158,119}  % teal
\definecolor{marker3}{RGB}{117,112,179} % purple
\definecolor{marker4}{RGB}{231,41,138} % pink
\definecolor{marker2}{RGB}{255,140,0}       
\definecolor{marker5}{RGB}{124,104,238}    

 \begin{tikzpicture}[scale=.88]
 	\begin{axis}[%
 		width=5.5in,
 		height=3in,
 		scale only axis,
 		xmin=1,
 		xmax=23,
 		xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
 		xticklabels={
 			0.7,
 			0.8,
 			0.9,
 			0.92,
 			0.95,
 			0.97,
 			0.99,
 			0.993,
 			0.995,
 			0.9951,
 			0.99515,
 			0.99517,
 			0.995174,
 			0.9951747,
 			0.99517473,
 			0.995174734,
 			0.9951747342,
 			0.99517473429,
 			0.995174734291,
 			0.9951747342915,
 			0.99517473429157,
 			0.995174734291573,
 			0.9951747342915737
 		},
 		xticklabel style={rotate=90},
 		xlabel={$\alpha$},
 		xlabel style={shift={(0,2.5cm)},font=\large},
 		ymode=log,
 		ymin=0.009,
 		ymax=1e12,
 		%ylabel style={font=\small},
 		legend style={
 			at={(0.22,0.996)}, 
 			anchor=north east, 
 			legend cell align=left, 
 			align=left,
 			draw=none,
 			%font=\normalsize,
                %fill=white,
 			%fill opacity=0.7,
 			%text opacity=1
 		},
 		grid=major,
 		grid style={dotted,gray!50},
 		axis background/.style={fill=gray!2},
 		only marks,
 		%tick label style={font=\footnotesize}
 		]
 		\addplot [color=marker5,
 		mark=square*,
 		mark size=2.5pt]
 		table[row sep=crcr]{%
 			1	0.562851686202694\\
 			2	0.0151361639920011\\
 			3	0.298861024497538\\
 			4	0.602917031736688\\
 			5	0.0905862123850469\\
 			6	0.820026083269263\\
 			7	0.290772774837082\\
 			8	0.209453740590997\\
 			9	1.3073869648\\
 			10	9.93450141729207\\
 			11	120.832962361125\\
 			12	160.639351823464\\
 			13	267.015611005961\\
 			14	261.412409812024\\
 			15	17481.9187201155\\
 			16	114641.320980319\\
 			17	327987.575126572\\
 			18	2056250.63434815\\
 			19	301775.689149764\\
 			20	99815.0706461064\\
 			21	4219992.36754801\\
 			22	63359628.9645749\\
 			23	20411151.1207587\\
 		};
 		\addlegendentry{\textbf{N}, $\en/ \epsilon$}
 		
 		\addplot [	color=marker2,
 		mark=square,
 		mark size=2.5pt,
 		mark options={solid, draw=marker5, fill=white, line width=0.8pt}]
 		table[row sep=crcr]{%
 			1	5.93381115047934\\
 			2	4.81022491758114\\
 			3	5.62372356601544\\
 			4	23.3246286542846\\
 			5	35.3146933619066\\
 			6	31.1158214583368\\
 			7	167.786210605385\\
 			8	27.5271790467104\\
 			9	160.478006279952\\
 			10	3857.71011300382\\
 			11	9288.06946108916\\
 			12	12517.3656674639\\
 			13	19221.4827021838\\
 			14	18076.2801336002\\
 			15	1249607.09703739\\
 			16	8183811.59618463\\
 			17	23419707.5278054\\
 			18	146830655.107386\\
 			19	21548459.622137\\
 			20	7128984.54885756\\
 			21	301335315.108475\\
 			22	4524283906.65971\\
 			23	1457487565.69879\\
 		};
 		\addlegendentry{\textbf{N}, $\ec/ \epsilon$}
 		
 		\addplot [	color=cyan,
 		mark=*,
 		mark size=2.5pt,
 		]
 		table[row sep=crcr]{%
 			1	0.562851647923736\\
 			2	0.0151588422953661\\
 			3	0.298878467953268\\
 			4	0.602909621778593\\
 			5	0.0901745047624065\\
 			6	0.819678916067999\\
 			7	0.0972095980888455\\
 			8	0.458240844725699\\
 			9	7.67683870852382\\
 			10	8.70929946914935\\
 			11	2.66762421895778\\
 			12	26.1552820752686\\
 			13	32.1043446283464\\
 			14	122.716220299655\\
 			15	1199.35945318889\\
 			16	574.644272263807\\
 			17	4014.93873969392\\
 			18	55221.3745739401\\
 			19	46235.8606210277\\
 			20	107495.570806715\\
 			21	403559.327103481\\
 			22	1089489.59649634\\
 			23	2386082.43440801\\
 		};
 		\addlegendentry{\textbf{NG}, $\en/ \epsilon$}
 		
 		\addplot [	color=cyan,
 		mark=o,
 		mark size=2.5pt,
 		mark options={solid, draw=cyan, fill=white, line width=0.8pt}
 		]
 		table[row sep=crcr]{%
 			1	2.06933400455826\\
 			2	8.37213308902808\\
 			3	12.9972005601547\\
 			4	16.7594431078319\\
 			5	17.5683861766649\\
 			6	12.4086418605682\\
 			7	98.7393600361617\\
 			8	78.2313238444404\\
 			9	752.788304258579\\
 			10	794.251540880521\\
 			11	460.405189910352\\
 			12	1837.08660455084\\
 			13	2255.20928658141\\
 			14	8743.80654537382\\
 			15	85627.5907774282\\
 			16	40958.2485856375\\
 			17	286473.54927806\\
 			18	3943184.45995724\\
 			19	3301492.22163718\\
 			20	7675870.41998507\\
 			21	28816646.7979705\\
 			22	77796445.4618231\\
 			23	170381391.450513\\
 		};
 		\addlegendentry{\textbf{NG}, $\ec/ \epsilon$}
 		
 		\addplot [
 			color=marker3,
 		mark=triangle*,
 		mark size=4.5pt,
 		mark options={rotate=90}
 		]
 		table[row sep=crcr]{%
 			1	21.1822814125324\\
 			2	39.357940385038\\
 			3	149.978489909296\\
 			4	235.017874993437\\
 			5	609.210325390836\\
 			6	1722.74174904729\\
 			7	17556.6323704716\\
 			8	43169.8540409298\\
 			9	231782.657649016\\
 			10	362878.257975245\\
 			11	637978.741244722\\
 			12	1464062.70302746\\
 			13	3719227.46482911\\
 			14	17208485.8479298\\
 			15	48641645.0680732\\
 			16	186609365.115053\\
 			17	332982094.888236\\
 			18	2540101437.78779\\
 			19	4207016234.44944\\
 			20	11743468157.8234\\
 			21	52531267286.1221\\
 			22	122035910915.388\\
 			23	283138837871.902\\
 		};
\addlegendentry{$\mathrm{cond}(R_{\ss^\ast})$}
 		
 		\addplot [
 			color=marker4,
 		mark=diamond*,
 		mark size=4.5pt,
 		mark options={rotate=45}
 		]
 		table[row sep=crcr]{%
 			1	2.49938320349423\\
 			2	1.66604941214037\\
 			3	1.24910873471165\\
 			4	1.18947097214075\\
 			5	1.11018851390814\\
 			6	1.06715448904302\\
 			7	1.5403136767879\\
 			8	3.58731680057707\\
 			9	26.6136927342626\\
 			10	44.1205643885347\\
 			11	81.570347515869\\
 			12	195.06904297948\\
 			13	505.734523724843\\
 			14	2364.92411998329\\
 			15	6697.4649874226\\
 			16	25714.0948750745\\
 			17	45889.2258582518\\
 			18	350105.208746649\\
 			19	579862.66457548\\
 			20	1618641.62541042\\
 			21	7240585.21722558\\
 			22	16820685.0070077\\
 			23	39026138.2843785\\
 		};
 		\addlegendentry{$\||R_{\ss^\ast}^{-1}|\,\ss^\ast\|$}   
        
      \addplot [
 			color=pink,
 		mark=diamond*,
 		mark size=4.5pt,
 		mark options={rotate=90}
 		]
  table[row sep=crcr]{%
1	15.043807136904\\
2	24.944367806585\\
3	84.3722179379276\\
4	129.110093067041\\
5	323.0501630065\\
6	892.385429436183\\
7	8880.33748509312\\
8	21747.3538300638\\
9	116310.0542436\\
10	182014.080234537\\
11	319889.561058926\\
12	733907.166829313\\
13	1864153.60637323\\
14	8624719.60825961\\
15	24378436.1914102\\
16	93525299.5066441\\
17	166884597.879294\\
18	1273051891.99108\\
19	2108478683.05894\\
20	5885608659.34325\\
21	26327697366.4114\\
22	61162136119.8585\\
23	141903936221.755\\
};
\addlegendentry{$\|R_{\ss^\ast}^{-1}\|\|\ss^\ast\|$}   

 	\end{axis}
 	
 \end{tikzpicture}%

==> figure4.tex <==
\definecolor{mycolor}{RGB}{255,140,0}       
\definecolor{mycolor3}{RGB}{124,104,238}     
\begin{tikzpicture}[scale=.85]

\begin{axis}[%
%title={$\alpha=0.45$}, 
width=2.5in,
height=2in,
at={(0.645in,0.441in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel={Iterations},
ymode=log,
ymin=1.6685738654657e-16,
ymax=1,
yminorticks=true,
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999999999931568\\
2	0.84630083023858\\
3	0.346974418949561\\
4	0.059946235216266\\
5	0.00232992093718396\\
6	3.78365661900544e-06\\
7	1.00071918134416e-11\\
8	9.24001468231051e-16\\
9	9.24001468231051e-16\\
10	9.24001468231051e-16\\
11	9.24001468231051e-16\\
12	9.24001468231051e-16\\
13	9.24001468231051e-16\\
14	9.24001468231051e-16\\
15	9.24001468231051e-16\\
16	9.24001468231051e-16\\
17	9.24001468231051e-16\\
18	9.24001468231051e-16\\
19	9.24001468231051e-16\\
20	9.24001468231051e-16\\
21	9.24001468231051e-16\\
22	9.24001468231051e-16\\
23	9.24001468231051e-16\\
24	9.24001468231051e-16\\
25	9.24001468231051e-16\\
26	9.24001468231051e-16\\
27	9.24001468231051e-16\\
28	9.24001468231051e-16\\
29	9.24001468231051e-16\\
30	9.24001468231051e-16\\
31	9.24001468231051e-16\\
32	9.24001468231051e-16\\
33	9.24001468231051e-16\\
34	9.24001468231051e-16\\
35	9.24001468231051e-16\\
36	9.24001468231051e-16\\
37	9.24001468231051e-16\\
38	9.24001468231051e-16\\
39	9.24001468231051e-16\\
40	9.24001468231051e-16\\
41	9.24001468231051e-16\\
42	9.24001468231051e-16\\
43	9.24001468231051e-16\\
44	9.24001468231051e-16\\
45	9.24001468231051e-16\\
46	9.24001468231051e-16\\
47	9.24001468231051e-16\\
48	9.24001468231051e-16\\
49	9.24001468231051e-16\\
50	9.24001468231051e-16\\
51	9.24001468231051e-16\\
52	9.24001468231051e-16\\
53	9.24001468231051e-16\\
54	9.24001468231051e-16\\
55	9.24001468231051e-16\\
56	9.24001468231051e-16\\
57	9.24001468231051e-16\\
58	9.24001468231051e-16\\
59	9.24001468231051e-16\\
};
%\addlegendentry{ComErr Newton-GTH}
%
\addplot [color=mycolor1, line width=1.5pt,, forget plot]
  table[row sep=crcr]{%
1	0.242117286021306\\
2	0.088217677529374\\
3	0.0268527402775371\\
4	0.0044810401745632\\
5	0.000173666451873273\\
6	2.81966288729732e-07\\
7	7.45891313184063e-13\\
8	2.55095102266189e-16\\
9	2.55095102266189e-16\\
10	2.55095102266189e-16\\
11	2.55095102266189e-16\\
12	2.55095102266189e-16\\
13	2.55095102266189e-16\\
14	2.55095102266189e-16\\
15	2.55095102266189e-16\\
16	2.55095102266189e-16\\
17	2.55095102266189e-16\\
18	2.55095102266189e-16\\
19	2.55095102266189e-16\\
20	2.55095102266189e-16\\
21	2.55095102266189e-16\\
22	2.55095102266189e-16\\
23	2.55095102266189e-16\\
24	2.55095102266189e-16\\
25	2.55095102266189e-16\\
26	2.55095102266189e-16\\
27	2.55095102266189e-16\\
28	2.55095102266189e-16\\
29	2.55095102266189e-16\\
30	2.55095102266189e-16\\
31	2.55095102266189e-16\\
32	2.55095102266189e-16\\
33	2.55095102266189e-16\\
34	2.55095102266189e-16\\
35	2.55095102266189e-16\\
36	2.55095102266189e-16\\
37	2.55095102266189e-16\\
38	2.55095102266189e-16\\
39	2.55095102266189e-16\\
40	2.55095102266189e-16\\
41	2.55095102266189e-16\\
42	2.55095102266189e-16\\
43	2.55095102266189e-16\\
44	2.55095102266189e-16\\
45	2.55095102266189e-16\\
46	2.55095102266189e-16\\
47	2.55095102266189e-16\\
48	2.55095102266189e-16\\
49	2.55095102266189e-16\\
50	2.55095102266189e-16\\
51	2.55095102266189e-16\\
52	2.55095102266189e-16\\
53	2.55095102266189e-16\\
54	2.55095102266189e-16\\
55	2.55095102266189e-16\\
56	2.55095102266189e-16\\
57	2.55095102266189e-16\\
58	2.55095102266189e-16\\
59	2.55095102266189e-16\\
};
%\addlegendentry{NormErr Newton-GTH}
%
\addplot [color=mycolor2, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999999999931568\\
2	0.999997484972907\\
3	0.999692580783214\\
4	0.777184298904759\\
5	0.498301254674931\\
6	0.179637450096886\\
7	0.051905885381268\\
8	0.00694253141060626\\
9	0.00171899369394239\\
10	0.00041834321471323\\
11	4.4753994955719e-05\\
12	1.98056907329029e-05\\
13	3.07392773792887e-06\\
14	9.5030951456644e-07\\
15	5.39950630955438e-07\\
16	1.99520228505443e-07\\
17	6.73805553413616e-08\\
18	2.30099886981923e-08\\
19	7.03840529793916e-09\\
20	2.4158800102904e-09\\
21	7.72669154519549e-10\\
22	2.75501050746766e-10\\
23	9.29998722395089e-11\\
24	3.32809709271987e-11\\
25	1.13874549688041e-11\\
26	4.00081504600454e-12\\
27	1.36661146420363e-12\\
28	4.73598624432686e-13\\
29	1.62396997351271e-13\\
30	5.6700846822962e-14\\
31	1.97833630122964e-14\\
32	5.63292825603559e-15\\
33	2.31152307551311e-15\\
34	1.186630037963e-15\\
35	1.21961960859785e-15\\
36	1.29763895296667e-15\\
37	1.70874230059701e-15\\
38	1.58359702893828e-15\\
39	1.03764202303587e-15\\
40	1.10317685652007e-15\\
41	1.21961960859785e-15\\
42	1.12287502794777e-15\\
43	1.24396569944194e-15\\
44	1.21961960859785e-15\\
45	1.59063340016646e-15\\
46	1.72657606692408e-15\\
47	1.50688715257136e-15\\
48	1.21961960859785e-15\\
49	1.21961960859785e-15\\
50	1.28596621073898e-15\\
51	1.59063340016646e-15\\
52	1.58359702893828e-15\\
53	1.12287502794777e-15\\
54	1.30503200454572e-15\\
55	1.54655811608733e-15\\
56	1.44061799095247e-15\\
57	1.30503200454572e-15\\
58	1.38819204761722e-15\\
59	1.21961960859785e-15\\
};
%\addlegendentry{ComErr BJacobi-GTH}
%
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.242117286021306\\
2	0.151261909797948\\
3	0.0916796993806652\\
4	0.0273307242528026\\
5	0.0144478651539345\\
6	0.00240345291121478\\
7	0.000332974500949008\\
8	0.000116303448441483\\
9	2.58109979248913e-05\\
10	4.795658287968e-06\\
11	1.4458917880643e-06\\
12	5.56749016577096e-07\\
13	2.37349006532911e-07\\
14	8.14137077389173e-08\\
15	2.54129600891791e-08\\
16	7.64978664873046e-09\\
17	2.31740319804569e-09\\
18	7.39204661807817e-10\\
19	2.4882952050751e-10\\
20	8.73289398481244e-11\\
21	3.10246456600705e-11\\
22	1.09952854383053e-11\\
23	3.84597188124257e-12\\
24	1.33210407952042e-12\\
25	4.57317280979032e-13\\
26	1.56739232701152e-13\\
27	5.35997056036635e-14\\
28	1.86032617276252e-14\\
29	6.25096705859686e-15\\
30	2.43292737339622e-15\\
31	9.03567305450348e-16\\
32	3.94915393141071e-16\\
33	1.6685738654657e-16\\
34	2.75509494282636e-16\\
35	2.84896138365914e-16\\
36	2.71924336943751e-16\\
37	2.90549845902342e-16\\
38	2.55240650947097e-16\\
39	1.81101150313602e-16\\
40	2.60811053524795e-16\\
41	2.81188380938256e-16\\
42	2.68076316928824e-16\\
43	2.85942120551449e-16\\
44	2.6914039850982e-16\\
45	2.0717369878138e-16\\
46	2.64988375668614e-16\\
47	2.82731115848454e-16\\
48	2.75385143632009e-16\\
49	2.71045854216127e-16\\
50	2.74219117190194e-16\\
51	2.88246390268724e-16\\
52	2.61001596240192e-16\\
53	1.76638788966787e-16\\
54	2.6479806583346e-16\\
55	1.95430121186521e-16\\
56	2.69119626060586e-16\\
57	1.96267831324621e-16\\
58	2.56407287780245e-16\\
59	2.78957928242239e-16\\
};
%\addlegendentry{NormErr BJacobi-GTH}
\addplot [color=mycolor, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999999999931568\\
2	0.999997484972907\\
3	0.999728479134968\\
4	0.844265047188176\\
5	0.701104766408515\\
6	0.584329744159837\\
7	0.489838703982961\\
8	0.413360594661998\\
9	0.350804730379822\\
10	0.29919839939551\\
11	0.256255053206683\\
12	0.220260150477982\\
13	0.189895632233297\\
14	0.164140567516592\\
15	0.142192103033922\\
16	0.123411850736512\\
17	0.107286401515728\\
18	0.093398803938085\\
19	0.0814073926001935\\
20	0.0710299614442601\\
21	0.0620317516858875\\
22	0.0542162354714165\\
23	0.0474179613717999\\
24	0.0414969426444327\\
25	0.0363342116660905\\
26	0.0318282657974628\\
27	0.0278922014934687\\
28	0.0244513849742475\\
29	0.0214415450211958\\
30	0.0188072007525282\\
31	0.0165003574002275\\
32	0.0144794181610231\\
33	0.0127082715244353\\
34	0.0111555220843577\\
35	0.00979383942679268\\
36	0.00859940476810298\\
37	0.00755143896891722\\
38	0.00663179864294315\\
39	0.00582462952038232\\
40	0.00511606816378063\\
41	0.00449398468365378\\
42	0.00394776034804092\\
43	0.00346809498965802\\
44	0.00304683993664712\\
45	0.00267685286662862\\
46	0.00235187153880144\\
47	0.00206640381850889\\
48	0.00181563179131393\\
49	0.00159532808362008\\
50	0.00140178277569657\\
51	0.00123173951973819\\
52	0.00108233966763555\\
53	0.000951073376364052\\
54	0.000835736798094828\\
55	0.000734394581200357\\
56	0.000645347010460997\\
57	0.000567101202614999\\
58	0.000498345849103953\\
59	0.000437929063265683\\
};
%\addlegendentry{ComErr BJGTH}
\addplot [color=mycolor, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.242117286021306\\
2	0.151261909797948\\
3	0.108879112664275\\
4	0.0832316749627616\\
5	0.0658175599796829\\
6	0.0532450277503557\\
7	0.0437716330893445\\
8	0.0364197794718098\\
9	0.0305851284164045\\
10	0.0258743608962195\\
11	0.0220187459808372\\
12	0.0188282104220069\\
13	0.0161642091857296\\
14	0.0139232724160615\\
15	0.0120264972848686\\
16	0.0104126417034011\\
17	0.00903343929313439\\
18	0.00785034362079589\\
19	0.00683221372556782\\
20	0.005953636504366\\
21	0.00519368902346954\\
22	0.00453501085763142\\
23	0.00396309873705354\\
24	0.00346576317792945\\
25	0.00303270486607799\\
26	0.00265518076546658\\
27	0.00232573828695657\\
28	0.0020380016779439\\
29	0.00178649890880593\\
30	0.00156652027814418\\
31	0.00137400209374026\\
32	0.00120543035095248\\
33	0.00105776048944491\\
34	0.000928350176399718\\
35	0.000814902719350668\\
36	0.000715419210859483\\
37	0.000628157890781388\\
38	0.000551599508981144\\
39	0.000484417703323797\\
40	0.000425453590221503\\
41	0.000373693909565614\\
42	0.000328252181186824\\
43	0.000288352422591974\\
44	0.000253315052580179\\
45	0.000222544666215666\\
46	0.000195519416442878\\
47	0.00017178177860775\\
48	0.000150930508051999\\
49	0.000132613629135352\\
50	0.000116522317596219\\
51	0.000102385557929969\\
52	8.99654741313212e-05\\
53	7.9053246250727e-05\\
54	6.94655371948033e-05\\
55	6.10413644128206e-05\\
56	5.36393598409575e-05\\
57	4.71353689616095e-05\\
58	4.14203462696324e-05\\
59	3.63985099822336e-05\\
};
%\addlegendentry{NormErr BJGTH}
\addplot [color=mycolor3, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.999999999931568\\
2	0.84630083023858\\
3	0.346974418949563\\
4	0.0599462352162697\\
5	0.0023299209371894\\
6	3.78365662444387e-06\\
7	1.00171985090635e-11\\
8	1.67303017896007e-15\\
9	3.23234528347693e-15\\
10	3.19217287880192e-15\\
11	3.19217287880192e-15\\
12	3.54517692419542e-15\\
13	5.07517222517866e-15\\
14	3.79936895784669e-15\\
15	5.92570773673331e-15\\
16	2.67156012959023e-15\\
17	6.20921957391819e-15\\
18	1.67303017896007e-15\\
19	4.72185707550708e-15\\
20	5.28200246574469e-15\\
21	4.64990446940134e-15\\
22	5.28200246574469e-15\\
23	2.52356569051472e-15\\
24	5.42786516629408e-15\\
25	6.35097549251063e-15\\
26	9.64250585997868e-16\\
27	6.95754936299925e-15\\
28	1.81478609755252e-15\\
29	5.07517222517866e-15\\
30	3.37410120206937e-15\\
31	2.25082875775258e-15\\
32	4.48652104524475e-15\\
33	5.2169281437711e-15\\
34	4.79166038799378e-15\\
35	4.62939188170608e-15\\
36	4.64990446940134e-15\\
37	4.79166038799378e-15\\
38	3.79936895784669e-15\\
39	4.5081485508089e-15\\
40	4.60418906037592e-15\\
41	4.5081485508089e-15\\
42	4.64990446940134e-15\\
43	4.5081485508089e-15\\
44	4.64990446940134e-15\\
45	4.60418906037592e-15\\
46	4.64990446940134e-15\\
47	4.5081485508089e-15\\
48	4.64990446940134e-15\\
49	4.62939188170608e-15\\
50	4.64990446940134e-15\\
51	4.64990446940134e-15\\
52	4.64990446940134e-15\\
53	4.62939188170608e-15\\
54	4.60418906037592e-15\\
55	4.64990446940134e-15\\
56	4.5081485508089e-15\\
57	4.60418906037592e-15\\
58	4.64990446940134e-15\\
59	4.62939188170608e-15\\
};
%\addlegendentry{ComErr Newton}
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.242117286021306\\
2	0.088217677529374\\
3	0.0268527402775375\\
4	0.00448104017456359\\
5	0.000173666451873848\\
6	2.81966289267322e-07\\
7	7.46913026979975e-13\\
8	4.07951922854113e-16\\
9	4.82651801536819e-16\\
10	4.6982846372086e-16\\
11	4.71024441321849e-16\\
12	5.93564430910743e-16\\
13	6.55246201189441e-16\\
14	5.97490782527624e-16\\
15	7.96609110747345e-16\\
16	4.33173828774402e-16\\
17	8.14986860183291e-16\\
18	3.06239175985178e-16\\
19	6.29362633869811e-16\\
20	6.93525759005731e-16\\
21	6.35360592787834e-16\\
22	6.66856820878012e-16\\
23	4.4219194083184e-16\\
24	6.77297990984394e-16\\
25	8.17797632236365e-16\\
26	2.70846942355229e-16\\
27	8.57277487819568e-16\\
28	4.20548851449182e-16\\
29	6.62674306539504e-16\\
30	4.97690819968955e-16\\
31	4.3952072332874e-16\\
32	6.28705389385224e-16\\
33	6.96526456436256e-16\\
34	6.3888850830921e-16\\
35	6.39187335557054e-16\\
36	6.39038829137545e-16\\
37	6.4452474695247e-16\\
38	6.14609791365582e-16\\
39	6.40258611433263e-16\\
40	6.41507015451378e-16\\
41	6.39843851937108e-16\\
42	6.41935702811733e-16\\
43	6.40640582927956e-16\\
44	6.40017729989405e-16\\
45	6.39883393113688e-16\\
46	6.39977615993275e-16\\
47	6.39912830975304e-16\\
48	6.40134065123874e-16\\
49	6.39877789588263e-16\\
50	6.40001458068763e-16\\
51	6.39898951418293e-16\\
52	6.40386129748156e-16\\
53	6.39957923851346e-16\\
54	6.39861683433949e-16\\
55	6.40379215245329e-16\\
56	6.39957653804965e-16\\
57	6.39855110248474e-16\\
58	6.4177365842338e-16\\
59	6.40968399487777e-16\\
};
%\addlegendentry{NormErr Newton}
\end{axis}
\begin{axis}[%
%title={$\alpha= 0.4999999999995$}, 
width=2.5in,
height=2in,
at={(4.1in,0.441in)},
scale only axis,
	xmin=0,
	xmax=50,
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
	xlabel={Iterations},
	ymode=log,
	ymin=1.09502805060793e-16,
	ymax=1,
	yminorticks=true,
legend columns=2,     
legend style={at={(-.99,-.41)},font=\normalsize, anchor=south west, legend cell align=left, align=left},
transpose legend, 
	]
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
	table[row sep=crcr]{%
		1	0.999999999950606\\
		2	0.898155087935912\\
		3	0.544127761854814\\
		4	0.276501179189037\\
		5	0.138343977305417\\
		6	0.0691730005115716\\
		7	0.0345865052573874\\
		8	0.017293252637606\\
		9	0.0086466263165977\\
		10	0.00432331315608549\\
		11	0.00216165657582947\\
		12	0.00108082828570153\\
		13	0.000540414140637486\\
		14	0.000270207068105463\\
		15	0.000135103531839528\\
		16	6.75517637065605e-05\\
		17	3.37758796401527e-05\\
		18	1.68879376069488e-05\\
		19	8.44396659034686e-06\\
		20	4.22198108212192e-06\\
		21	2.11098832808547e-06\\
		22	1.05549195114328e-06\\
		23	5.27743762672178e-07\\
		24	2.63869668512655e-07\\
		25	1.31932621508921e-07\\
		26	6.59640980830798e-08\\
		27	3.29798364461859e-08\\
		28	1.64877058558185e-08\\
		29	8.24164094076749e-09\\
		30	4.1186090154277e-09\\
		31	2.05709426918231e-09\\
		32	1.02633932890862e-09\\
		33	5.10966572416722e-10\\
		34	2.53289697487198e-10\\
		35	1.24470342681817e-10\\
		36	6.00986785448273e-11\\
		37	2.79887209546703e-11\\
		38	1.20842746917652e-11\\
		39	4.42323317557742e-12\\
		40	1.1066517697524e-12\\
		41	1.12376792093776e-13\\
		42	3.94448634492857e-15\\
		43	2.61973205829235e-15\\
		44	2.61973205829235e-15\\
		45	2.61973205829235e-15\\
		46	2.61973205829235e-15\\
		47	2.61973205829235e-15\\
		48	2.61973205829235e-15\\
		49	2.61973205829235e-15\\
		50	2.61973205829235e-15\\
		51	2.61973205829235e-15\\
		52	2.61973205829235e-15\\
		53	2.61973205829235e-15\\
		54	2.61973205829235e-15\\
		55	2.61973205829235e-15\\
		56	2.61973205829235e-15\\
		57	2.61973205829235e-15\\
		58	2.61973205829235e-15\\
		59	2.61973205829235e-15\\
	};
	\addlegendentry{\textbf{NG},$\ec$}
	
\addplot [color=mycolor1, line width=1.5pt]
	table[row sep=crcr]{%
		1	0.279948637333537\\
		2	0.129120764835575\\
		3	0.0638078570674102\\
		4	0.0318698434153173\\
		5	0.0159340822759254\\
		6	0.00796703048015134\\
		7	0.00398351517024623\\
		8	0.00199175758463646\\
		9	0.000995878792062985\\
		10	0.000497939395776659\\
		11	0.000248969697633461\\
		12	0.000124484848561907\\
		13	6.22424240261286e-05\\
		14	3.11212117582115e-05\\
		15	1.55606056242771e-05\\
		16	7.78030255731335e-06\\
		17	3.89015102384291e-06\\
		18	1.94507525710443e-06\\
		19	9.72537373743813e-07\\
		20	4.86268432057558e-07\\
		21	2.43133961258393e-07\\
		22	1.21566725832558e-07\\
		23	6.07831081225518e-08\\
		24	3.03912992973998e-08\\
		25	1.51953948513065e-08\\
		26	7.59744267668292e-09\\
		27	3.79846659316819e-09\\
		28	1.89897855542849e-09\\
		29	9.49234569498503e-10\\
		30	4.74362629913224e-10\\
		31	2.36926784507289e-10\\
		32	1.18209124297072e-10\\
		33	5.88508522275142e-11\\
		34	2.91728425507931e-11\\
		35	1.43360530257557e-11\\
		36	6.92198377704337e-12\\
		37	3.22368982503584e-12\\
		38	1.3918950769557e-12\\
		39	5.09575990454053e-13\\
		40	1.27574078933004e-13\\
		41	1.30364288435648e-14\\
		42	5.18274483084099e-16\\
		43	3.36271502981082e-16\\
		44	3.36271502981082e-16\\
		45	3.36271502981082e-16\\
		46	3.36271502981082e-16\\
		47	3.36271502981082e-16\\
		48	3.36271502981082e-16\\
		49	3.36271502981082e-16\\
		50	3.36271502981082e-16\\
		51	3.36271502981082e-16\\
		52	3.36271502981082e-16\\
		53	3.36271502981082e-16\\
		54	3.36271502981082e-16\\
		55	3.36271502981082e-16\\
		56	3.36271502981082e-16\\
		57	3.36271502981082e-16\\
		58	3.36271502981082e-16\\
		59	3.36271502981082e-16\\
	};
	\addlegendentry{\textbf{NG},$\en$}
	
\addplot [color=mycolor2, dashdotted, line width=1.5pt]
	table[row sep=crcr]{%
		1	0.999999999950606\\
		2	0.999998204101208\\
		3	0.999796408186021\\
		4	0.848911486137734\\
		5	0.642918367167103\\
		6	0.371238539048863\\
		7	0.212046708622321\\
		8	0.111366838880299\\
		9	0.0574761708936407\\
		10	0.0293280261123306\\
		11	0.0147393861098846\\
		12	0.00742339336357995\\
		13	0.00371376092629803\\
		14	0.00186071214863434\\
		15	0.000930354617960768\\
		16	0.00046543952654386\\
		17	0.000232690260817655\\
		18	0.000116372558630951\\
		19	5.8177576753211e-05\\
		20	2.90929685679429e-05\\
		21	1.4544815481693e-05\\
		22	7.273056461635e-06\\
		23	3.63626273218575e-06\\
		24	1.81822648859309e-06\\
		25	9.09071845042006e-07\\
		26	4.54548294323247e-07\\
		27	2.27266068359107e-07\\
		28	1.13633048173224e-07\\
		29	5.68134184075939e-08\\
		30	2.84048392600199e-08\\
		31	1.4200070262926e-08\\
		32	7.09787529852176e-09\\
		33	3.54670688356586e-09\\
		34	1.77115179424944e-09\\
		35	8.83368699654436e-10\\
		36	4.39490228920335e-10\\
		37	2.17568327602444e-10\\
		38	1.06645010076542e-10\\
		39	5.12575532082376e-11\\
		40	2.37078190245585e-11\\
		41	1.02035303579742e-11\\
		42	3.87629830868064e-12\\
		43	1.19560281149124e-12\\
		44	2.55002565001527e-13\\
		45	3.71105260070626e-14\\
		46	1.29380933265936e-14\\
		47	2.16537874817405e-15\\
		48	1.56283456770753e-15\\
		49	1.57371053112614e-15\\
		50	1.06029785424593e-15\\
		51	8.08836152695574e-16\\
		52	9.30538159185996e-16\\
		53	1.42646161109511e-15\\
		54	1.18583536020155e-15\\
		55	1.42646161109511e-15\\
		56	1.75707724570119e-15\\
		57	1.05739993956921e-15\\
		58	1.09584597648904e-15\\
		59	1.37433496395454e-15\\
	};
	\addlegendentry{\textbf{BJGv},$\ec$}
	
\addplot [color=mycolor2, line width=1.5pt]
	table[row sep=crcr]{%
		1	0.279948637333537\\
		2	0.191784323828299\\
		3	0.109406957119144\\
		4	0.0458285461349309\\
		5	0.027704898406275\\
		6	0.0130224496496484\\
		7	0.00682653947000248\\
		8	0.00339619308565394\\
		9	0.00171402790793715\\
		10	0.000854590628920483\\
		11	0.0004301691867717\\
		12	0.000213923027107394\\
		13	0.000107578280096721\\
		14	5.35475364465679e-05\\
		15	2.68736298915837e-05\\
		16	1.3399481608537e-05\\
		17	6.71410889281197e-06\\
		18	3.35163461986756e-06\\
		19	1.67791119960496e-06\\
		20	8.38143474654107e-07\\
		21	4.19389977767274e-07\\
		22	2.09569804577785e-07\\
		23	1.04833954221325e-07\\
		24	5.23975684055769e-08\\
		25	2.62062378456549e-08\\
		26	1.31000537753529e-08\\
		27	6.55107695874226e-09\\
		28	3.2749801637113e-09\\
		29	1.63756044584044e-09\\
		30	8.1860495421233e-10\\
		31	4.09223428530376e-10\\
		32	2.0449521992472e-10\\
		33	1.02146223938244e-10\\
		34	5.09667758348734e-11\\
		35	2.53809460873184e-11\\
		36	1.25901330089774e-11\\
		37	6.20133449505083e-12\\
		38	3.0176034470503e-12\\
		39	1.44376731398179e-12\\
		40	6.76801679184359e-13\\
		41	2.92649828524335e-13\\
		42	8.17885367613402e-14\\
		43	1.57829646294894e-14\\
		44	4.24283159940372e-15\\
		45	1.19056227314282e-15\\
		46	2.47980024324435e-16\\
		47	1.62748869093019e-16\\
		48	3.72787038318269e-16\\
		49	1.83005274215803e-16\\
		50	1.09502805060793e-16\\
		51	2.46549175584033e-16\\
		52	2.65014849105729e-16\\
		53	2.15351868565704e-16\\
		54	3.61290358780694e-16\\
		55	2.8781477791856e-16\\
		56	1.86263939558482e-16\\
		57	2.48828418865466e-16\\
		58	1.54803971489556e-16\\
		59	2.53782923224215e-16\\
	};
	\addlegendentry{\textbf{BJGv},$\en$}
\addplot [color=mycolor,  line width=1.5pt,dashed]
  table[row sep=crcr]{%
1	0.999999999950606\\
2	0.999998204101208\\
3	0.999821216101557\\
4	0.896907638167042\\
5	0.800111394727335\\
6	0.719244663893845\\
7	0.652057657467868\\
8	0.596075283844319\\
9	0.548817177634951\\
10	0.508482133215584\\
11	0.473673061591221\\
12	0.443342287849867\\
13	0.41668234575252\\
14	0.393067348554717\\
15	0.372004364245845\\
16	0.353100882401812\\
17	0.336040589374516\\
18	0.320565926829413\\
19	0.306465111683447\\
20	0.293562445917858\\
21	0.2817109650218\\
22	0.270786807385937\\
23	0.260684852092098\\
24	0.251315306661271\\
25	0.242601012472369\\
26	0.234475298423022\\
27	0.226880257258575\\
28	0.21976535076517\\
29	0.213086272995161\\
30	0.206804017573124\\
31	0.200884107621596\\
32	0.195295956186009\\
33	0.190012332080391\\
34	0.185008911430452\\
35	0.180263899294534\\
36	0.175757708911805\\
37	0.171472688591318\\
38	0.167392888184837\\
39	0.163503858606502\\
40	0.159792479067506\\
41	0.156246807654901\\
42	0.152855951654099\\
43	0.149609954635616\\
44	0.146499697829727\\
45	0.14351681372215\\
46	0.140653610138781\\
47	0.137903003362497\\
48	0.135258459051966\\
49	0.132713939920213\\
50	0.130263859286926\\
51	0.127903039748814\\
52	0.125626676321486\\
53	0.123430303498029\\
54	0.121309765746845\\
55	0.119261191036658\\
56	0.117280967032171\\
57	0.115365719651015\\
58	0.113512293712983\\
59	0.111717735446995\\
60	0\\
};
\addlegendentry{\textbf{BJG},$\ec$}
\addplot [color=mycolor, line width=1.5pt]
  table[row sep=crcr]{%
1	0.279948637333537\\
2	0.191784323828299\\
3	0.149921321316138\\
4	0.124175277799612\\
5	0.106354967899212\\
6	0.0932077574783033\\
7	0.083057297738873\\
8	0.0749651051008232\\
9	0.0683507368550479\\
10	0.0628368397600453\\
11	0.058165693090879\\
12	0.054155154387711\\
13	0.0506725307400347\\
14	0.0476187697882221\\
15	0.0449183504573912\\
16	0.0425126446553994\\
17	0.0403554138644767\\
18	0.0384096818394781\\
19	0.0366455130004317\\
20	0.0350384039735626\\
21	0.0335680986303702\\
22	0.0322177016132262\\
23	0.0309730058490016\\
24	0.0298219759309844\\
25	0.0287543466559359\\
26	0.0277613077542842\\
27	0.0268352539072807\\
28	0.0259695847605212\\
29	0.025158543612981\\
30	0.0243970863052581\\
31	0.0236807738940363\\
32	0.0230056842136836\\
33	0.0223683385485215\\
34	0.0217656404800567\\
35	0.021194824608979\\
36	0.0206534133362866\\
37	0.0201391802603734\\
38	0.0196501190354369\\
39	0.0191844167616716\\
40	0.0187404311545484\\
41	0.0183166708802877\\
42	0.017911778555853\\
43	0.0175245160007688\\
44	0.0171537513996572\\
45	0.0167984480922772\\
46	0.0164576547549107\\
47	0.0161304967753595\\
48	0.0158161686553463\\
49	0.0155139273000825\\
50	0.0152230860762554\\
51	0.0149430095375365\\
52	0.0146731087315966\\
53	0.0144128370150654\\
54	0.0141616863133381\\
55	0.0139191837709407\\
56	0.0136848887456184\\
57	0.0134583901056326\\
58	0.0132393037951216\\
59	0.0130272706369696\\
60	0\\
};
\addlegendentry{\textbf{BJG},$\en$}
\addplot [color=mycolor3, dashdotted, line width=1.5pt]
	table[row sep=crcr]{%
		1	0.999999999950606\\
		2	0.898155087935912\\
		3	0.544127761854815\\
		4	0.276501179189039\\
		5	0.138343977305425\\
		6	0.0691730005115871\\
		7	0.0345865052574225\\
		8	0.0172932526377077\\
		9	0.00864662631679309\\
		10	0.00432331315617992\\
		11	0.0021616565759987\\
		12	0.00108082828638227\\
		13	0.000540414142280115\\
		14	0.000270207074414905\\
		15	0.000135103542863071\\
		16	6.75517684161e-05\\
		17	3.37758734303056e-05\\
		18	1.68880095741196e-05\\
		19	8.44411178596858e-06\\
		20	4.22231211578057e-06\\
		21	2.11144360034836e-06\\
		22	1.0561204665838e-06\\
		23	5.31060510424054e-07\\
		24	2.70314898452328e-07\\
		25	1.43190120140714e-07\\
		26	7.36228934714238e-08\\
		27	6.16169048189131e-08\\
		28	5.34787768992346e-08\\
		29	8.39919492503823e-08\\
		30	6.78519432949036e-08\\
		31	6.71630124588852e-08\\
		32	3.79311336398544e-08\\
		33	5.07023390623094e-08\\
		34	5.77425707310383e-08\\
		35	5.23701872125373e-08\\
		36	4.78261618667865e-08\\
		37	2.9256067581893e-08\\
		38	7.21024264015897e-08\\
		39	6.22597438100045e-08\\
		40	9.18142173427034e-08\\
		41	6.42744905313526e-08\\
		42	4.1398436883916e-08\\
		43	8.47151622740461e-08\\
		44	6.68067154879533e-08\\
		45	6.67431056096609e-08\\
		46	7.85221498961363e-08\\
		47	5.97425494507149e-08\\
		48	5.73952330306728e-08\\
		49	9.67843143770567e-08\\
		50	5.48077781441769e-08\\
		51	4.23246862102855e-08\\
		52	3.03770675354699e-08\\
		53	3.82105063581028e-08\\
		54	7.01275268579324e-08\\
		55	7.81264501986162e-08\\
		56	7.52435692876605e-08\\
		57	8.39411670246271e-08\\
		58	6.30831579774177e-08\\
		59	2.45507914835718e-08\\
	};
	\addlegendentry{\textbf{N},$\ec$}
	
\addplot [color=mycolor3, line width=1.5pt]
	table[row sep=crcr]{%
		1	0.279948637333537\\
		2	0.129120764835575\\
		3	0.0638078570674102\\
		4	0.0318698434153175\\
		5	0.0159340822759263\\
		6	0.00796703048015319\\
		7	0.00398351517025042\\
		8	0.00199175758464844\\
		9	0.000995878792085606\\
		10	0.000497939395787455\\
		11	0.000248969697653041\\
		12	0.000124484848640306\\
		13	6.22424242153866e-05\\
		14	3.11212124851485e-05\\
		15	1.5560606894014e-05\\
		16	7.7803030997365e-06\\
		17	3.89015030853915e-06\\
		18	1.9450835460261e-06\\
		19	9.72554096809688e-07\\
		20	4.86306559146862e-07\\
		21	2.43186397474295e-07\\
		22	1.21639115364429e-07\\
		23	6.1165116162433e-08\\
		24	3.11336314836474e-08\\
		25	1.64919820802186e-08\\
		26	8.47954764539203e-09\\
		27	7.09675294166372e-09\\
		28	6.15944075026037e-09\\
		29	9.67380805266403e-09\\
		30	7.81487607634014e-09\\
		31	7.73552820501131e-09\\
		32	4.36873424912471e-09\\
		33	5.83966332389222e-09\\
		34	6.65052488272248e-09\\
		35	6.03175839243219e-09\\
		36	5.50839838417761e-09\\
		37	3.36957987512844e-09\\
		38	8.30442726591975e-09\\
		39	7.17079219046754e-09\\
		40	1.05747411529892e-08\\
		41	7.40284145456015e-09\\
		42	4.76808235492908e-09\\
		43	9.75710448947458e-09\\
		44	7.69449158439382e-09\\
		45	7.68716528605091e-09\\
		46	9.04382169688975e-09\\
		47	6.88087326336274e-09\\
		48	6.6105201596119e-09\\
		49	1.114717413424e-08\\
		50	6.31250889811986e-09\\
		51	4.87476360573654e-09\\
		52	3.4986915777232e-09\\
		53	4.4009112268965e-09\\
		54	8.07696744189788e-09\\
		55	8.99824677842302e-09\\
		56	8.66620972235823e-09\\
		57	9.66795926294836e-09\\
		58	7.2656292724275e-09\\
		59	2.82764778098e-09\\
	};
	\addlegendentry{\textbf{N},$\en$}

\end{axis}
\end{tikzpicture}%

==> figure5.tex <==
\definecolor{marker2}{RGB}{255,140,0}       
\definecolor{marker3}{RGB}{124,104,238}    
\definecolor{marker4}{RGB}{255,20,147}    
\definecolor{marker5}{RGB}{102,166,30}  
\definecolor{marker6}{RGB}{255, 127, 80}   
\begin{tikzpicture}[scale=.84]
	\begin{axis}[%
		width=6.4in,
		height=3.1in,
		scale only axis,
		xmin=1,
		xmax=40,
		xtick={1  ,2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41},
	xticklabels={
		0.3,
		0.4,
		0.45,
		0.49,
		0.499,
		0.4999,
		0.49999,
		0.499999,
		0.4999999,
		0.49999999,
		0.499999999,
		0.4999999999,
		0.49999999999,
		0.499999999999,
		0.4999999999999,
		0.49999999999995,
		0.49999999999998,
		0.499999999999988,
		0.499999999999989,
		0.499999999999995,
		0.499999999999999,
		0.500000000000001,
		0.50000000000001,
		0.5000000000001,
		0.500000000001,
		0.50000000001,
		0.5000000001,
		0.500000001,
		0.50000001,
		0.5000001,
		0.500001,
		0.50001,
		0.5001,
		0.501,
		0.51,
		0.55,
		0.6,
		0.7,
		0.8,
		0.9,
		0.99,
	},
	xticklabel style={rotate=90},    
	xlabel={$\alpha$},
	xlabel style={font=\large},
		ymode=log,
		ymin=8e-02,
		ymax=1e+17,
		%ylabel style={font=\small},
		legend style={
			at={(0.21,0.99)}, 
			anchor=north east, 
			legend cell align=left, 
			align=left,
			draw=none,
			%font=\footnotesize,
			fill=white,
			fill opacity=0.7,
			text opacity=1
		},
		grid=major,
		grid style={dotted,gray!50},
		axis background/.style={fill=gray!2},
		only marks,
		%tick label style={font=\footnotesize}
		]
\addplot [
color=cyan,
mark=square*,
mark size=3pt,
mark options={rotate=45}
]
  table[row sep=crcr]{%
1	1.71825883588655\\
2	2.80404907144626\\
3	3.72839222097905\\
4	14.5180160762571\\
5	147.844153656683\\
6	474.870219699783\\
7	3733.34111412224\\
8	155526.387763598\\
9	1209841.78074885\\
10	14954090.487318\\
11	28181148.5549183\\
12	43597450.3088611\\
13	38540071.3020455\\
14	29323244.1606009\\
15	56661591.6642196\\
16	55458854.6711187\\
17	58894005.6579805\\
18	40835424.7066614\\
19	53194654.2672614\\
20	30454469.1499835\\
21	35550004.7031947\\
22	38653082.5164511\\
23	43763588.9748782\\
24	49662807.0044648\\
25	39058060.3012773\\
26	40506215.9453715\\
27	45045100.2355026\\
28	31790698.9545937\\
29	17962685.8365316\\
30	2063750.34917883\\
31	165703.50289318\\
32	7155.91154741178\\
33	973.256855141771\\
34	154.530607673753\\
35	19.9647293370163\\
36	3.25724594049678\\
37	1.14023774754196\\
38	0.765921838458438\\
39	3.14987265594777\\
40	2.57487890162536\\
41	2.87057280373878\\
};
	\addlegendentry{\textbf{N}, $\en/ \epsilon$}

\addplot [
color=cyan,
mark=square,
mark size=3pt,
mark options={solid, draw=cyan, fill=white, line width=0.8pt},
mark options={rotate=45}
]
  table[row sep=crcr]{%
1	11.6657332010889\\
2	20.1011152267711\\
3	29.6662179026865\\
4	120.607551181992\\
5	1280.19000693261\\
6	4115.9815088443\\
7	32411.6657739066\\
8	1350341.44811964\\
9	10504337.3257889\\
10	129837511.098927\\
11	244680230.280246\\
12	378530848.393657\\
13	334620620.650917\\
14	254596370.483856\\
15	491959052.866986\\
16	481516396.063859\\
17	511341783.393548\\
18	354549815.261005\\
19	461857170.081511\\
20	264418379.185763\\
21	308659691.60236\\
22	335601783.055165\\
23	379972826.147264\\
24	431192750.325035\\
25	339118010.933699\\
26	351691493.480831\\
27	391099938.998183\\
28	276019820.614462\\
29	155959368.566489\\
30	17918323.0494033\\
31	1438700.7551763\\
32	62126.9410484891\\
33	8444.75315077154\\
34	1338.16740755024\\
35	171.823427281164\\
36	20.2319614777593\\
37	5.42006989972488\\
38	7.51817604265398\\
39	14.1253153039073\\
40	11.4896079176479\\
41	12.1298069041055\\
};
	\addlegendentry{\textbf{N}, $\ec/ \epsilon$}
\addplot [
color=marker2,
mark=*,
mark size=3pt,
]
  table[row sep=crcr]{%
1	1.75233394902372\\
2	2.02517788859015\\
3	1.14633298640182\\
4	2.9635649439479\\
5	4.48080847197144\\
6	5.77748544223805\\
7	0.565839097573643\\
8	5.80565769992412\\
9	5.73466460499235\\
10	18.0279302952894\\
11	4.21281951041346\\
12	7.78979799171185\\
13	11.3757903667025\\
14	14.0239807428385\\
15	18.3872644391619\\
16	19.5030081316421\\
17	13.2454053279055\\
18	17.7195004315159\\
19	65.7830876267532\\
20	29.3847556801807\\
21	15.887834813509\\
22	24.8167109591903\\
23	141.212931177243\\
24	15.7127277493138\\
25	10.6521400724725\\
26	7.70824480249522\\
27	8.37454394216544\\
28	13.1725604173782\\
29	10.9780670420813\\
30	6.42024050016077\\
31	6.56415379454284\\
32	5.03894779431235\\
33	3.01058639857108\\
34	3.7055778153196\\
35	2.53544897745042\\
36	2.6542666387524\\
37	1.9038766189562\\
38	0.406504830969153\\
39	3.14721432963671\\
40	2.5806621987512\\
41	2.97289206330925\\
};
\addlegendentry{\textbf{NG}, $\en/ \epsilon$}
\addplot [
color=marker2,
mark=o,
mark size=3pt,
mark options={solid, draw=marker2, fill=white, line width=0.8pt}
]
  table[row sep=crcr]{%
1	9.60004624173539\\
2	7.81646014811081\\
3	3.44665861338874\\
4	13.5559657765265\\
5	19.6313563303964\\
6	37.8120668007408\\
7	4.66959339350542\\
8	40.7969545898523\\
9	38.2811164090627\\
10	132.227397188672\\
11	30.445562950318\\
12	53.6461305209936\\
13	90.0060532571725\\
14	116.68591510827\\
15	153.45625063103\\
16	153.500619567418\\
17	110.181850770972\\
18	142.611980013744\\
19	429.85396840228\\
20	316.864259102104\\
21	176.483105123097\\
22	147.037302093355\\
23	594.202636475264\\
24	132.925762886348\\
25	74.5147750671504\\
26	56.2715650265985\\
27	60.3332387817001\\
28	100.685847644178\\
29	85.9370907873135\\
30	47.8356102001042\\
31	52.7711207342274\\
32	36.8078746616684\\
33	18.9005980089035\\
34	14.0650625578068\\
35	10.8832869130672\\
36	11.6488681266251\\
37	7.22112107242713\\
38	4.50459499448126\\
39	13.0626253931395\\
40	14.6921733048708\\
41	11.8322199862251\\
};
\addlegendentry{\textbf{NG}, $\ec/ \epsilon$}
\addplot [
color=marker3,
mark=pentagon*,
mark size=3pt,
mark options={rotate=90}
]
  table[row sep=crcr]{%
1	0.670805515854101\\
2	1.27875086629363\\
3	1.17545550392466\\
4	0.81982195811266\\
5	1.90081827243979\\
6	0.917251530672029\\
7	1.21104892150699\\
8	1.98005093949832\\
9	1.10974637357345\\
10	0.978276921101393\\
11	1.27783392463359\\
12	1.34769152339041\\
13	1.21783219181211\\
14	0.611568563808313\\
15	2.04046391150029\\
16	1.90904201497713\\
17	1.14455252714985\\
18	0.864233198529828\\
19	66.8249663306147\\
20	31.1911524913404\\
21	5.68574331164187\\
22	13.8679962329546\\
23	129.029118794162\\
24	1.14174587915245\\
25	0.998393110003499\\
26	2.08534543320357\\
27	0.893587035708032\\
28	1.06472728415384\\
29	0.637023849552223\\
30	1.46653452194207\\
31	0.989601509000853\\
32	0.685898337133829\\
33	1.20517190731606\\
34	1.08043866859039\\
35	0.870968784683903\\
36	1.19884635162172\\
37	0.38233409399901\\
38	0.53125052166293\\
39	2.26664122803013\\
40	1.83069182626044\\
41	2.78895769857441\\
};
	\addlegendentry{\textbf{BJGv}, $\en/ \epsilon$}
\addplot [
color=marker3,
mark=pentagon,
mark size=3pt,
mark options={solid, draw=marker3, fill=white, line width=0.8pt, rotate=90}
]
  table[row sep=crcr]{%
1	6.35381050053256\\
2	6.13994033922446\\
3	7.13188698943144\\
4	5.36162594396422\\
5	7.75354458605812\\
6	5.17975138230286\\
7	8.30986890947176\\
8	5.85067098609253\\
9	7.54460671853259\\
10	7.63598458941463\\
11	6.67884215306555\\
12	7.64756453910847\\
13	5.94917106808244\\
14	6.90869256440389\\
15	5.90513212372096\\
16	5.49510004016145\\
17	7.32438398215681\\
18	5.79233326504848\\
19	338.777414845168\\
20	156.624307730945\\
21	32.6780205592369\\
22	47.0075762431144\\
23	490.115146695707\\
24	5.66557556876249\\
25	5.33220825683855\\
26	5.61440863421211\\
27	3.68499659887661\\
28	6.81679246921511\\
29	8.26916049618937\\
30	4.76432022882512\\
31	3.84549132364712\\
32	6.0173528900074\\
33	4.79495778737467\\
34	9.23873874658814\\
35	9.20129105875275\\
36	6.80657625639715\\
37	5.20200977267814\\
38	6.78387669408114\\
39	9.41216728261893\\
40	10.5732121255236\\
41	11.0626814156981\\
};
\addlegendentry{\textbf{BJGv}, $\ec/ \epsilon$}
\addplot [
color=marker4,
mark=triangle*,
mark size=4pt,
mark options={rotate=0}
]
  table[row sep=crcr]{%
1	3.21620870642264\\
2	7.12201739227951\\
3	15.0684639035575\\
4	79.0571871259359\\
5	799.516464888584\\
6	8004.23628651975\\
7	80051.4473905083\\
8	800523.559732901\\
9	8005244.68186558\\
10	80052455.8526348\\
11	800524535.751584\\
12	8005243958.05134\\
13	80052343172.7148\\
14	800531565307.691\\
15	8006129101144.56\\
16	16001233155073.1\\
17	40031438707273.7\\
18	66689311691833.2\\
19	5.93970665124921e+16\\
20	5.93970665124921e+16\\
21	5.93970665124921e+16\\
22	5.93970665124921e+16\\
23	5.93970665124921e+16\\
24	8001686782521.46\\
25	800531565307.691\\
26	80052343172.7148\\
27	8005243958.05134\\
28	800524580.189624\\
29	80052455.4082544\\
30	8005244.68630938\\
31	800523.559688463\\
32	80051.4473905083\\
33	8004.23628651975\\
34	799.516464888584\\
35	79.0571871259359\\
36	15.0684639035575\\
37	7.12201739227951\\
38	3.21620870642264\\
39	1.95777103486722\\
40	1.35113355060853\\
41	1.02818522643277\\
};
\addlegendentry{$\mathrm{cond}(R_{\mm^\ast})$}
\addplot [
color=marker5,
mark=diamond*,
mark size=4pt,
mark options={rotate=45}
]
  table[row sep=crcr]{%
1	0.881597708954911\\
2	1.40287991384207\\
3	2.54572821671707\\
4	11.9045836073629\\
5	117.434904219303\\
6	1172.78476464533\\
7	11726.2879819581\\
8	117261.320617603\\
9	1172611.64681207\\
10	11726114.9013538\\
11	117261142.787414\\
12	1172611219.98998\\
13	11726098075.1582\\
14	117262172158.704\\
15	1172740875770.55\\
16	2343866798376.25\\
17	5863820567320.29\\
18	9768676074286.14\\
19	8.70050519046518e+15\\
20	8.70050519046518e+15\\
21	8.70050519046518e+15\\
22	8.70050519046518e+15\\
23	8.70050519046518e+15\\
24	1172090163226.39\\
25	117262172158.235\\
26	11726098074.6892\\
27	1172611219.52093\\
28	117261148.827671\\
29	11726114.3672162\\
30	1172611.17841844\\
31	117260.851566749\\
32	11725.8189398196\\
33	1172.31574454349\\
34	116.966102206451\\
35	11.4377371913879\\
36	2.08286854095033\\
37	0.935253275894714\\
38	0.377827589552105\\
39	0.188982616630207\\
40	0.0812297231826584\\
41	0.00752570371168669\\
};
\addlegendentry{$\| |R_{\mm^\ast}^{-1}|\,\mm^\ast\|$}

\end{axis}
\end{tikzpicture}%

==> figure6.tex <==
    
\definecolor{mycolor2}{RGB}{124,104,238}    
\definecolor{mycolor1}{RGB}{255,20,147}    
  \begin{tikzpicture}[scale=.89]
	
\begin{axis}[%
		width=5.5in,
		height=3in,
	%	at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-14,
xmax=0.00001,
xminorticks=true,
ymode=log,
ymin=9e-16,
ymax=1000,
yminorticks=true,
		xlabel={$\varepsilon$},
				xlabel style={font=\large}, 
		legend style={
			at={(0.02,0.98)},
			anchor=north west,
			legend cell align=left,
			align=left,
			draw=none,
			font=\normalsize,
		},
            grid=major,
 		grid style={dotted,gray!50},
 		axis background/.style={fill=gray!2},
		legend columns=3
		]
\addplot [color=mycolor1, loosely dashed, line width=.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1,rotate=90},mark size=3pt]
  table[row sep=crcr]{%
1e-14	5.12597565875631e-15\\
2.1544e-14	1.10074041612996e-14\\
4.6416e-14	2.3424178517669e-14\\
1e-13	5.07954986707473e-14\\
2.1544e-13	1.09179218441504e-13\\
4.6416e-13	2.35117644963804e-13\\
1e-12	5.07839660560911e-13\\
2.1544e-12	1.09471596185079e-12\\
4.6416e-12	2.01536569766644e-12\\
1e-11	4.31126062502766e-12\\
2.1544e-11	9.50366035735578e-12\\
4.6416e-11	2.07951707281484e-11\\
1e-10	4.51726628547873e-11\\
2.1544e-10	9.77166439982151e-11\\
4.6416e-10	2.10923728338999e-10\\
1e-09	4.54828012081793e-10\\
2.1544e-09	9.80288985024993e-10\\
4.6416e-09	2.11241720511948e-09\\
1e-08	4.55146152983831e-09\\
2.1544e-08	9.80607280848711e-09\\
4.6416e-08	2.11273473856623e-08\\
1e-07	4.5517787903777e-08\\
2.1544e-07	9.8063920701214e-08\\
4.6416e-07	2.11276595044482e-07\\
1e-06	4.55180770921434e-07\\
2.1544e-06	9.80641071581688e-07\\
4.6416e-06	2.11276297715922e-06\\
1e-05	4.55178225901231e-06\\
};
\addlegendentry{$\en$,}		
\addplot [color=mycolor1, loosely dashed, line width=.5pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1,rotate=90},mark size=4pt]
		table[row sep=crcr]{%
1e-14	1.23715599583333e-08\\
2.1544e-14	2.66532870131225e-08\\
4.6416e-14	5.74238258511125e-08\\
1e-13	1.23715582320237e-07\\
2.1544e-13	2.66532847835645e-07\\
4.6416e-13	5.74238238424928e-07\\
1e-12	1.23715580201148e-06\\
2.1544e-12	2.6653284564291e-06\\
4.6416e-12	5.74238096390502e-06\\
1e-11	1.23715531940061e-05\\
2.1544e-11	2.66532724026614e-05\\
4.6416e-11	5.74237956341811e-05\\
1e-10	0.000123715517918867\\
2.1544e-10	0.000266532709984063\\
4.6416e-10	0.000574237942151968\\
1e-09	0.0012371551643748\\
2.1544e-09	0.00266532708211884\\
4.6416e-09	0.00574237939024627\\
1e-08	0.0123715515496136\\
2.1544e-08	0.026653270435266\\
4.6416e-08	0.057423792162122\\
1e-07	0.123715507469232\\
2.1544e-07	0.26653266714726\\
4.6416e-07	0.57423774897374\\
1e-06	1.23715427338881\\
2.1544e-06	2.66532295232434\\
4.6416e-06	5.74236022641713\\
1e-05	12.3714626053369\\
		};
		\addlegendentry{$\ec$, }
		
\addplot [color=mycolor1, loosely dashed, line width=.5pt, mark=triangle, mark options={solid, fill=mycolor1, mycolor1,rotate=90},mark size=4pt]
		table[row sep=crcr]{%
1e-14	2.17686518847743e-07\\
2.1544e-14	4.68983836205616e-07\\
4.6416e-14	1.01041374588394e-06\\
1e-13	2.1768651884788e-06\\
2.1544e-13	4.68983836206252e-06\\
4.6416e-13	1.0104137458869e-05\\
1e-12	2.17686518849252e-05\\
2.1544e-12	4.68983836212618e-05\\
4.6416e-12	0.000101041374591644\\
1e-11	0.000217686518862966\\
2.1544e-11	0.000468983836276272\\
4.6416e-11	0.00101041374621191\\
1e-10	0.00217686519000108\\
2.1544e-10	0.0046898383691281\\
4.6416e-10	0.0101041374916657\\
1e-09	0.0217686520371534\\
2.1544e-09	0.0468983843278196\\
4.6416e-09	0.101041377871317\\
1e-08	0.217686534085785\\
2.1544e-08	0.468983906932065\\
4.6416e-08	1.01041407417922\\
1e-07	2.17686671228345\\
2.1544e-07	4.68984543471233\\
4.6416e-07	10.1041702884457\\
1e-06	21.7688042658802\\
2.1544e-06	46.8990908911401\\
4.6416e-06	101.044657598294\\
1e-05	217.701757448277\\
		};
        		\addlegendentry{upper bound, Example \ref{ex1}}
\addplot [color=mycolor2, dotted, line width=.5pt, mark=pentagon*, mark options={solid, fill=mycolor2, mycolor2,rotate=180},mark size=3.5pt]
  table[row sep=crcr]{%
1e-14	1.11278408774832e-14\\
2.1544e-14	2.15338388584813e-14\\
4.6416e-14	5.10952990443348e-14\\
1e-13	1.11184140951995e-13\\
2.1544e-13	2.41743830205111e-13\\
4.6416e-13	5.19118357894655e-13\\
1e-12	1.12224460410179e-12\\
2.1544e-12	2.41752041222094e-12\\
4.6416e-12	5.20955804095667e-12\\
1e-11	1.12172214637764e-11\\
2.1544e-11	2.41681224349732e-11\\
4.6416e-11	5.20725768967791e-11\\
1e-10	1.12182643383896e-10\\
2.1544e-10	2.41680687275213e-10\\
4.6416e-10	5.20698347187741e-10\\
1e-09	1.12180971277779e-09\\
2.1544e-09	2.41682578890366e-09\\
4.6416e-09	5.20699211965049e-09\\
1e-08	1.12180961790829e-08\\
2.1544e-08	2.4168270171079e-08\\
4.6416e-08	5.20699263066033e-08\\
1e-07	1.12180981269802e-07\\
2.1544e-07	2.41682660778326e-07\\
4.6416e-07	5.20698942682914e-07\\
1e-06	1.1218082100203e-06\\
2.1544e-06	2.41681917876301e-06\\
4.6416e-06	5.20695491503061e-06\\
1e-05	1.12179220159721e-05\\
};
\addlegendentry{$\en$,}		
		\addplot [color=mycolor2, dotted, line width=.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2,rotate=45},mark size=3pt]
		table[row sep=crcr]{%
1e-14	1.53858943909226e-10\\
2.1544e-14	3.31486386227321e-10\\
4.6416e-14	7.14166071445348e-10\\
1e-13	1.53862006101212e-09\\
2.1544e-13	3.31479905397692e-09\\
4.6416e-13	7.14166079147461e-09\\
1e-12	1.53861938190586e-08\\
2.1544e-12	3.31480197157767e-08\\
4.6416e-12	7.14165667832648e-08\\
1e-11	1.53861980741283e-07\\
2.1544e-11	3.31480249287634e-07\\
4.6416e-11	7.14165758279192e-07\\
1e-10	1.53861979863364e-06\\
2.1544e-10	3.31480251771461e-06\\
4.6416e-10	7.14165769836119e-06\\
1e-09	1.5386198059432e-05\\
2.1544e-09	3.31480250481754e-05\\
4.6416e-09	7.1416576530034e-05\\
1e-08	0.000153861978529634\\
2.1544e-08	0.000331480240733309\\
4.6416e-08	0.00071416572008981\\
1e-07	0.0015386195753241\\
2.1544e-07	0.00331480143310308\\
4.6416e-07	0.00714165267905215\\
1e-06	0.0153861747651041\\
2.1544e-06	0.033147916915983\\
4.6416e-06	0.0714160746159471\\
1e-05	0.153859648879628\\
		};
		\addlegendentry{$\ec$, }
		
		\addplot [color=mycolor2, dotted, line width=.5pt, mark=square, mark options={solid, mycolor2,rotate=45},mark size=3pt]
		table[row sep=crcr]{%
1e-14	3.19979506152637e-09\\
2.1544e-14	6.89363848055297e-09\\
4.6416e-14	1.48521687575846e-08\\
1e-13	3.19979506152839e-08\\
2.1544e-13	6.89363848056233e-08\\
4.6416e-13	1.4852168757628e-07\\
1e-12	3.19979506154855e-07\\
2.1544e-12	6.8936384806559e-07\\
4.6416e-12	1.48521687580623e-06\\
1e-11	3.19979506175013e-06\\
2.1544e-11	6.89363848159155e-06\\
4.6416e-11	1.48521687624054e-05\\
1e-10	3.199795063766e-05\\
2.1544e-10	6.89363849094809e-05\\
4.6416e-10	0.000148521688058362\\
1e-09	0.000319979508392471\\
2.1544e-09	0.000689363858451352\\
4.6416e-09	0.00148521692401446\\
1e-08	0.00319979528551181\\
2.1544e-08	0.00689363952016784\\
4.6416e-08	0.0148521735832284\\
1e-07	0.0319979730138349\\
2.1544e-07	0.0689364887671825\\
4.6416e-07	0.148522170141383\\
1e-06	0.319981746017157\\
2.1544e-06	0.689374244293504\\
4.6416e-06	1.48526513303649\\
1e-05	3.20001905518014\\
		};
		\addlegendentry{upper bound, Example \ref{ex2}}
		
	\end{axis}
\end{tikzpicture}

==> figure7.tex <==
\definecolor{mycolor2}{RGB}{124,104,238}    
\definecolor{mycolor1}{RGB}{255,20,147} 
\begin{tikzpicture}[scale=.89]
	
	\begin{axis}[%
width=5.5in,
height=2.8in,
	scale only axis,
	xmode=log,
	xmin=1e-14,
	xmax=1e-05,
	xminorticks=true,
    xlabel={$\varepsilon$},
xlabel style={font=\large}, 
ymode=log,
	ymin=8.26107564057308e-11,
	ymax=10000000000,
	yminorticks=true,
		yminorticks=true,
		legend style={
			at={(0.02,0.98)},
			anchor=north west,
			legend cell align=left,
			align=left,
			draw=none,
			font=\normalsize,
                %fill=white,
 			%fill opacity=0.1,
 			%text opacity=1
		},
            grid=major,
 		grid style={dotted,gray!50},
 		axis background/.style={fill=gray!2},
		legend columns=2
		]
		\addplot [color=mycolor2, dashdotted, line width=.5pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2,rotate=45},mark size=4.5pt]
table[row sep=crcr]{%
1e-14	6.65713085192857e-07\\
2.1544e-14	1.43432986412927e-06\\
4.6416e-14	3.0908382371738e-06\\
1e-13	6.66195779103371e-06\\
2.1544e-13	1.43664079092889e-05\\
4.6416e-13	3.1016792352837e-05\\
1e-12	6.71279818711261e-05\\
2.1544e-12	0.000146075907344217\\
4.6416e-12	0.000321932032821603\\
1e-11	0.000732818152703823\\
2.1544e-11	0.00187215404145333\\
4.6416e-11	0.011268898841526\\
1e-10	0.0324224535113928\\
2.1544e-10	0.0387419871881065\\
4.6416e-10	0.00488532096714623\\
1e-09	0.0349209377615315\\
2.1544e-09	0.0260429435074099\\
4.6416e-09	0.0141929073112445\\
1e-08	0.069605607142109\\
2.1544e-08	0.177130024356941\\
4.6416e-08	5.40192034283143\\
1e-07	0.750866059319094\\
2.1544e-07	1.51625831600001\\
4.6416e-07	12.5309177220278\\
1e-06	25.0733015285366\\
2.1544e-06	6.06106674436685\\
4.6416e-06	19017.0794588182\\
1e-05	19017.7353250032\\
};
\addlegendentry{$\ec$,}

\addplot [color=mycolor2, dashdotted, line width=.5pt, mark=triangle, mark options={solid, mycolor2,rotate=45},mark size=4.5pt]
table[row sep=crcr]{%
1e-14	0.766482694816301\\
2.1544e-14	1.65131031771237\\
4.6416e-14	3.55770607626025\\
1e-13	7.66482694816784\\
2.1544e-13	16.5131031771461\\
4.6416e-13	35.5770607627065\\
1e-12	76.6482694821613\\
2.1544e-12	165.131031773703\\
4.6416e-12	355.770607637469\\
1e-11	766.482694869901\\
2.1544e-11	1651.31031796115\\
4.6416e-11	3557.70607741503\\
1e-10	7664.82695352785\\
2.1544e-10	16513.1032020243\\
4.6416e-10	35577.0608781851\\
1e-09	76648.2700181626\\
2.1544e-09	165131.03426152\\
4.6416e-09	355770.619185323\\
1e-08	766482.748470038\\
2.1544e-08	1651310.56674295\\
4.6416e-08	3557707.23220068\\
1e-07	7664832.31354325\\
2.1544e-07	16513128.080221\\
4.6416e-07	35577176.3569222\\
1e-06	76648806.0214273\\
2.1544e-06	165133522.098437\\
4.6416e-06	355782167.2315\\
1e-05	766536350.521139\\
};
\addlegendentry{upper bound, $\alpha=0.9951747$}

		\addplot [color=mycolor1, dashed, line width=.5pt, mark=pentagon*, mark options={solid, fill=mycolor1, mycolor1,rotate=90},mark size=3.5pt]
		table[row sep=crcr]{%
1e-14	2.54267319722923e-09\\
2.1544e-14	5.47784551490036e-09\\
4.6416e-14	1.18018384499989e-08\\
1e-13	2.54262720203625e-08\\
2.1544e-13	5.47783378422448e-08\\
4.6416e-13	1.18018521247691e-07\\
1e-12	2.54262546368783e-07\\
2.1544e-12	5.47783208450573e-07\\
4.6416e-12	1.18018509517016e-06\\
1e-11	2.54262576898966e-06\\
2.1544e-11	5.47783396306524e-06\\
4.6416e-11	1.1801858522858e-05\\
1e-10	2.54262932818566e-05\\
2.1544e-10	5.47785042754544e-05\\
4.6416e-10	0.000118019349331302\\
1e-09	0.000254266481571037\\
2.1544e-09	0.000547801515411225\\
4.6416e-09	0.00118026996147639\\
1e-08	0.00254301981222874\\
2.1544e-08	0.0054796634981291\\
4.6416e-08	0.0118103573376568\\
1e-07	0.0254658071913567\\
2.1544e-07	0.0549625690244192\\
4.6416e-07	0.118880462673226\\
1e-06	0.2583328285185\\
2.1544e-06	0.567420055907224\\
4.6416e-06	1.28012907689453\\
1e-05	3.14627338574067\\
		};
		\addlegendentry{$\ec$,}
		
		\addplot [color=mycolor1, dashed, line width=.5pt, mark=pentagon, mark options={solid, fill=mycolor1, mycolor1,rotate=90},mark size=3.5pt]
		table[row sep=crcr]{%
1e-14	0.00072418884891547\\
2.1544e-14	0.00156019245610361\\
4.6416e-14	0.0033613949611269\\
1e-13	0.00724188848915926\\
2.1544e-13	0.0156019245610573\\
4.6416e-13	0.0336139496113673\\
1e-12	0.0724188848920488\\
2.1544e-12	0.156019245612691\\
4.6416e-12	0.336139496123502\\
1e-11	0.724188848966112\\
2.1544e-11	1.56019245633867\\
4.6416e-11	3.36139496221797\\
1e-10	7.24188849422351\\
2.1544e-10	15.6019245845627\\
4.6416e-10	33.6139497204738\\
1e-09	72.4188853984741\\
2.1544e-09	156.019247963233\\
4.6416e-09	336.139507034157\\
1e-08	724.18889960864\\
2.1544e-08	1560.1926913929\\
4.6416e-08	3361.39605328355\\
1e-07	7241.89355847794\\
2.1544e-07	15601.9480900023\\
4.6416e-07	33614.0588271951\\
1e-06	72419.3918255466\\
2.1544e-06	156021.598523481\\
4.6416e-06	336150.417869228\\
1e-05	724239.543945361\\
		};
		\addlegendentry{upper bound, $\alpha=0.99$}
		\addplot [color=cyan, dotted, line width=.5pt, mark=square*, mark options={solid, fill=cyan, cyan,rotate=45},mark size=2.8pt]
		table[row sep=crcr]{%
1e-14	8.26107564057308e-11\\
2.1544e-14	1.77975204494694e-10\\
4.6416e-14	3.83443632100817e-10\\
1e-13	8.26100971551182e-10\\
2.1544e-13	1.77975070524266e-09\\
4.6416e-13	3.83443091461859e-09\\
1e-12	8.26100990081453e-09\\
2.1544e-12	1.77975184211139e-08\\
4.6416e-12	3.83443023842346e-08\\
1e-11	8.26100966517697e-08\\
2.1544e-11	1.77975191174251e-07\\
4.6416e-11	3.83443024705429e-07\\
1e-10	8.26100964839102e-07\\
2.1544e-10	1.77975191921395e-06\\
4.6416e-10	3.83443023334509e-06\\
1e-09	8.26100961807618e-06\\
2.1544e-09	1.77975190266074e-05\\
4.6416e-09	3.83443015946856e-05\\
1e-08	8.26100927296869e-05\\
2.1544e-08	0.000177975174245214\\
4.6416e-08	0.000383442941632095\\
1e-07	0.000826100582358604\\
2.1544e-07	0.0017797501414439\\
4.6416e-07	0.00383442198483957\\
1e-06	0.0082609713300325\\
2.1544e-06	0.0177973413158975\\
4.6416e-06	0.0383434767214706\\
1e-05	0.0826062641481303\\
		};
		\addlegendentry{$\ec$,}
		
	\addplot [color=cyan, dotted, line width=.5pt, mark=square, mark options={solid, fill=cyan, cyan,rotate=45},mark size=2.8pt]
		table[row sep=crcr]{%
1e-14	6.39465805852345e-08\\
2.1544e-14	1.3776651321284e-07\\
4.6416e-14	2.968144484445e-07\\
1e-13	6.39465805852748e-07\\
2.1544e-13	1.37766513213027e-06\\
4.6416e-13	2.96814448445368e-06\\
1e-12	6.39465805856777e-06\\
2.1544e-12	1.37766513214897e-05\\
4.6416e-12	2.96814448454048e-05\\
1e-11	6.39465805897063e-05\\
2.1544e-11	0.000137766513233596\\
4.6416e-11	0.000296814448540842\\
1e-10	0.000639465806299926\\
2.1544e-10	0.00137766513420583\\
4.6416e-10	0.00296814449408789\\
1e-09	0.00639465810328561\\
2.1544e-09	0.0137766515290449\\
4.6416e-09	0.0296814458088261\\
1e-08	0.0639465850614908\\
2.1544e-08	0.137766533989113\\
4.6416e-08	0.296814544882996\\
1e-07	0.639466253478524\\
2.1544e-07	1.37766720975903\\
4.6416e-07	2.96815412831763\\
1e-06	6.39470282128928\\
2.1544e-06	13.7768590858038\\
4.6416e-06	29.682409246188\\
1e-05	63.9510570057415\\
		};
		\addlegendentry{upper bound, $\alpha=0.8$}
		
	\end{axis}
\end{tikzpicture}

==> figure8.tex <==
    
\definecolor{mycolor2}{RGB}{124,104,238}    
\definecolor{mycolor1}{RGB}{255,20,147}    
\begin{tikzpicture}[scale=.85]
	
	
	\begin{axis}[%
		width=5.8in,
		height=2.1in,
		xmin=2,
		xmax=36,
		ymode=log,
		ymin=3e-09,
		ymax=.14,
		scale only axis,
		xtick={1  ,2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41},
		xticklabels={
			0.3,
			0.4,
			0.45,
			0.49,
			0.499,
			0.4999,
			0.49999,
			0.499999,
			0.4999999,
			0.49999999,
			0.499999999,
			0.4999999999,
			0.49999999999,
			0.499999999999,
			0.4999999999999,
			0.49999999999995,
			0.49999999999998,
			0.499999999999988,
			0.499999999999989,
			0.499999999999995,
			0.499999999999999,
			0.500000000000001,
			0.50000000000001,
			0.5000000000001,
			0.500000000001,
			0.50000000001,
			0.5000000001,
			0.500000001,
			0.50000001,
			0.5000001,
			0.500001,
			0.50001,
			0.5001,
			0.501,
			0.51,
			0.55,
			0.6,
			0.7,
			0.8,
			0.9,
			0.99,
		},
		xticklabel style={rotate=90},    
		yminorticks=true,
		xlabel={$\alpha$},
		xlabel style={font=\large},
		legend style={at={(0.009,0.312)}, anchor=south west, legend cell align=left,
			align=left,
			draw=none,
			font=\normalsize,
		},
		grid=major,
		grid style={dotted,gray!50},
		axis background/.style={fill=gray!2},
		legend columns=3
		]
		\addplot [color=mycolor1, loosely dashed, line width=.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1,rotate=90},mark size=3pt]
		table[row sep=crcr]{%
			1	4.01350407912851e-09\\
			2	4.08494125635081e-09\\
			3	4.09245083185765e-09\\
			4	4.08747409408698e-09\\
			5	4.08515252972851e-09\\
			6	4.08489696419477e-09\\
			7	4.08487147142077e-09\\
			8	4.08486868736869e-09\\
			9	4.08486798181138e-09\\
			10	4.08486926364339e-09\\
			11	4.08486755266842e-09\\
			12	4.08486796155392e-09\\
			13	4.08486855691345e-09\\
			14	4.08486851916663e-09\\
			15	4.0848696635796e-09\\
			16	4.08486926742368e-09\\
			17	4.08486912107811e-09\\
			18	4.08486762654699e-09\\
			19	4.08486823879724e-09\\
			20	4.08486746182059e-09\\
			21	4.08486720191526e-09\\
			22	4.08487021005662e-09\\
			23	4.0848862279382e-09\\
			24	4.08486836282775e-09\\
			25	4.08486776366303e-09\\
			26	4.08486867813087e-09\\
			27	4.08486794713476e-09\\
			28	4.08486720023966e-09\\
			29	4.08486836553848e-09\\
			30	4.08486848033542e-09\\
			31	4.08486871721313e-09\\
			32	4.08487138642909e-09\\
			33	4.08489685376565e-09\\
			34	4.08515236300449e-09\\
			35	4.0874741351244e-09\\
			36	4.09245124285909e-09\\
			37	4.08494125378802e-09\\
			38	4.01350401564053e-09\\
			39	3.84414138002043e-09\\
			40	3.54300798309586e-09\\
		};
		\addlegendentry{$\en$,}		
		\addplot [color=mycolor1, loosely dashed, line width=.5pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1,rotate=90},mark size=4pt]
		table[row sep=crcr]{%
			1	0.00803763863252282\\
			2	0.00900280109193216\\
			3	0.0095997634058467\\
			4	0.0101548512006669\\
			5	0.0102912358552482\\
			6	0.0103051307213961\\
			7	0.0103065228253393\\
			8	0.0103066620619614\\
			9	0.0103066759858862\\
			10	0.0103066773782806\\
			11	0.0103066775175211\\
			12	0.0103066775314449\\
			13	0.0103066775328371\\
			14	0.0103066775329759\\
			15	0.0103066775329899\\
			16	0.0103066775329906\\
			17	0.010306677532991\\
			18	0.0103066775329919\\
			19	0.0103066775330103\\
			20	0.0103066775330004\\
			21	0.0103066775329938\\
			22	0.0103066775329893\\
			23	0.0103066775329689\\
			24	0.0103066775329901\\
			25	0.0103066775329762\\
			26	0.0103066775328369\\
			27	0.0103066775314445\\
			28	0.0103066775175207\\
			29	0.0103066773782811\\
			30	0.0103066759858855\\
			31	0.0103066620619613\\
			32	0.0103065228253396\\
			33	0.0103051307213962\\
			34	0.0102912358552482\\
			35	0.0101548512006667\\
			36	0.00959976340584663\\
			37	0.00900280109193232\\
			38	0.00803763863252322\\
			39	0.00726940804287745\\
			40	0.00661575732926487\\
		};
		\addlegendentry{$\ec$, }
		
		\addplot [color=mycolor1, loosely dashed, line width=.5pt, mark=triangle, mark options={solid, fill=mycolor1, mycolor1,rotate=90},mark size=4pt]
		table[row sep=crcr]{%
			1	0.0515050137178013\\
			2	0.0803550240689441\\
			3	0.0986443458894946\\
			4	0.115816067397194\\
			5	0.12005214007815\\
			6	0.120484020877179\\
			7	0.120527293341772\\
			8	0.120531621433748\\
			9	0.120532054251404\\
			10	0.120532097533254\\
			11	0.12053210186144\\
			12	0.120532102294259\\
			13	0.120532102337541\\
			14	0.120532102341869\\
			15	0.120532102342302\\
			16	0.120532102342324\\
			17	0.120532102342329\\
			18	0.120532102342349\\
			19	0.1013352098891\\
			20	0.1013352098891\\
			21	0.1013352098891\\
			22	0.1013352098891\\
			23	0.1013352098891\\
			24	0.120532102342301\\
			25	0.120532102341869\\
			26	0.120532102337541\\
			27	0.120532102294259\\
			28	0.12053210186144\\
			29	0.120532097533254\\
			30	0.120532054251404\\
			31	0.120531621433748\\
			32	0.120527293341811\\
			33	0.120484020877179\\
			34	0.12005214007815\\
			35	0.115816067397194\\
			36	0.0986443458894946\\
			37	0.0803550240689441\\
			38	0.0515050137178013\\
			39	0.0297922971165238\\
			40	0.0129801503301179\\
		};
		\addlegendentry{upper bound, Example \ref{ex1}}
		\addplot [color=mycolor2, dotted, line width=.5pt, mark=pentagon*, mark options={solid, fill=mycolor2, mycolor2,rotate=180},mark size=3.5pt]
		table[row sep=crcr]{%
			1	5.70295820286138e-09\\
			2	7.79995924608157e-09\\
			3	9.28780058977984e-09\\
			4	1.07886781204789e-08\\
			5	1.11740601652938e-08\\
			6	1.12136839639105e-08\\
			7	1.12176564522424e-08\\
			8	1.12180558233284e-08\\
			9	1.1218093953125e-08\\
			10	1.12180999186026e-08\\
			11	1.12180960844066e-08\\
			12	1.12180980799008e-08\\
			13	1.12180973066386e-08\\
			14	1.12180988919252e-08\\
			15	1.12180989266379e-08\\
			16	1.12180997195854e-08\\
			17	1.12180965341182e-08\\
			18	1.12180964452028e-08\\
			19	1.12180966206259e-08\\
			20	1.1218096355807e-08\\
			21	1.12180961792608e-08\\
			22	1.12180995399842e-08\\
			23	1.12181283706342e-08\\
			24	1.12180993162347e-08\\
			25	1.12180975700744e-08\\
			26	1.12180974420945e-08\\
			27	1.12180989038704e-08\\
			28	1.12180979626568e-08\\
			29	1.12180993767902e-08\\
			30	1.12180950278397e-08\\
			31	1.12180540094939e-08\\
			32	1.12176578099831e-08\\
			33	1.1213683586866e-08\\
			34	1.117405987184e-08\\
			35	1.07886784646596e-08\\
			36	9.28780087213981e-09\\
			37	7.79995924607267e-09\\
			38	5.70295791346428e-09\\
			39	4.36394937242333e-09\\
			40	3.51951194128637e-09\\
		};
		\addlegendentry{$\en$,}		
		\addplot [color=mycolor2, dotted, line width=.5pt, mark=square*, mark options={solid, fill=mycolor2, mycolor2,rotate=45},mark size=3pt]
		table[row sep=crcr]{%
			1	0.000178206433666146\\
			2	0.000155746916305981\\
			3	0.000152616831802425\\
			4	0.000153269569663297\\
			5	0.000153794936832426\\
			6	0.000153855196039718\\
			7	0.000153861299494122\\
			8	0.000153861910609354\\
			9	0.000153861971733369\\
			10	0.000153861977839552\\
			11	0.000153861978464869\\
			12	0.000153861978519797\\
			13	0.000153861978527512\\
			14	0.000153861978524052\\
			15	0.000153861978524013\\
			16	0.000153861978521584\\
			17	0.000153861978532088\\
			18	0.000153861978532371\\
			19	0.000153861978495835\\
			20	0.000153861978516078\\
			21	0.000153861978529633\\
			22	0.000153861978525838\\
			23	0.000153861978459145\\
			24	0.000153861978522601\\
			25	0.000153861978527897\\
			26	0.000153861978527082\\
			27	0.00015386197851622\\
			28	0.000153861978458633\\
			29	0.000153861977840996\\
			30	0.000153861971731011\\
			31	0.000153861910615649\\
			32	0.000153861299490592\\
			33	0.000153855196040644\\
			34	0.000153794936832828\\
			35	0.000153269569661825\\
			36	0.000152616831801689\\
			37	0.000155746916305409\\
			38	0.000178206433666953\\
			39	0.000240510560704092\\
			40	0.000449584216404427\\
		};
		\addlegendentry{$\ec$, }
		
		\addplot [color=mycolor2, dotted, line width=.5pt, mark=square, mark options={solid, mycolor2,rotate=45},mark size=3pt]
		table[row sep=crcr]{%
			1	0.00174785467925492\\
			2	0.00233320257596373\\
			3	0.00272120514927288\\
			4	0.00309542065934529\\
			5	0.00318905520382815\\
			6	0.00319862913505827\\
			7	0.00319987527139986\\
			8	0.00320001924506156\\
			9	0.00320003364288386\\
			10	0.00320003508267065\\
			11	0.00320003522664937\\
			12	0.00320003524104725\\
			13	0.00320003524248703\\
			14	0.00320003524263101\\
			15	0.00320003524264541\\
			16	0.00320003524264621\\
			17	0.00320003524264669\\
			18	0.00320003524264682\\
			19	0.00320003307821663\\
			20	0.00320003307821663\\
			21	0.00320003307821663\\
			22	0.00320003307821663\\
			23	0.00320003307821663\\
			24	0.00320003524264541\\
			25	0.00320003524263101\\
			26	0.00320003524248703\\
			27	0.00320003524104725\\
			28	0.00320003522664937\\
			29	0.00320003508267065\\
			30	0.00320003364288386\\
			31	0.00320001924506156\\
			32	0.0031998752714027\\
			33	0.00319862913505827\\
			34	0.00318905520382815\\
			35	0.00309542065934529\\
			36	0.00272120514927288\\
			37	0.00233320257596373\\
			38	0.00174785467925492\\
			39	0.00133333079297868\\
			40	0.00102925525908291\\
		};
		\addlegendentry{upper bound, Example \ref{ex2}}
		
		
	\end{axis}
\end{tikzpicture}%
